Photoionization in the time and frequency domain

Ultrafast processes in matter, such as the electron emission following light absorption, can now be studied using ultrashort light pulses of attosecond duration ($10^{-18}$s) in the extreme ultraviolet spectral range. The lack of spectral resolution due to the use of short light pulses may raise serious issues in the interpretation of the experimental results and the comparison with detailed theoretical calculations. Here, we determine photoionization time delays in neon atoms over a 40 eV energy range with an interferometric technique combining high temporal and spectral resolution. We spectrally disentangle direct ionization from ionization with shake up, where a second electron is left in an excited state, thus obtaining excellent agreement with theoretical calculations and thereby solving a puzzle raised by seven-year-old measurements. Our experimental approach does not have conceptual limits, allowing us to foresee, with the help of upcoming laser technology, ultra-high resolution time-frequency studies from the visible to the x-ray range.

==> Fig_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{Zr}{rgb}{0,0,0.75}%
\definecolor{Al}{rgb}{0.75,0,0}%
\definecolor{darkgreen}{rgb}{0,0.75,0}%
\newcommand\opa{0.7}
\tikzfading[name=myfading, right color=transparent!100, middle color=transparent!0]
\tikzfading[name=myfading2, left color=transparent!100, middle color=transparent!0]
%

\begin{tikzpicture}
\pgfplotsset{set layers}
\begin{axis}[%
axis line style = thick,
width=2.479in,
height=1.132in,
at={(0.531in,0.276in)},
scale only axis,
% axis x line=none,
% axis y line=left,% the '*' avoids arrow heads
unbounded coords=jump,
area style,
xmin=50,
xmax=120,
% every x tick label/.append style={white},
xtick={60,70,80,90,100,110},
xlabel style={font=\color{white!15!black}},
xlabel={Photon energy [eV]},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={black},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
restrict y to domain=0:0.3,
restrict x to domain=50:120,
clip=false,
ytick={0.01,0.28},
yticklabels={0,1},
ylabel style={font=\color{black}},
ylabel={Intensity [arb.un.]},
axis background/.style={fill=white},
yticklabel pos=left,
]
\node[right, align=left]
at (rel axis cs:-0.25,0.9) {(b)};
\addplot[color=Al, draw opacity=\opa, dashed,line width=1.0pt, forget plot] table[row sep=crcr]{%
50.2	9.31371111999999e-06\\
51.133	2.879069648e-05\\
52.067	7.81984368e-05\\
53	0.0001898337471\\
53.933	0.0004177590244\\
54.867	0.0008473816\\
55.8	0.001637175247\\
56.733	0.002998368405\\
57.667	0.005133815284\\
58.6	0.0082877795\\
59.533	0.01270804512\\
60.467	0.01861767775\\
61.4	0.02615832192\\
62.333	0.03546281424\\
63.267	0.04661292402\\
64.2	0.0596153215\\
65.133	0.07390575632\\
66.067	0.0895653605\\
67	0.1064711718\\
67.933	0.1244381607\\
68.867	0.1432905753\\
69.8	0.1628672418\\
70.733	0.1775141632\\
71.667	0.1908701091\\
72.6	0.2040188904\\
73.533	0.2170921555\\
74.467	0.0085135071\\
75.4	0.00805043976000001\\
76.333	0.00756977024\\
};
\addplot[path fading = myfading2, color=Zr, fill opacity=\opa, dashed, draw opacity=\opa,line width=1.0pt, forget plot] table[row sep=crcr]{%
% 57.6	0.000124657225\\
% 58.533	0.000288762049\\
% 59.467	0.000611325625\\
% 60.4	0.001195707241\\
% 61.333	0.002181263616\\
% 62.267	0.003741401889\\
% 63.2	0.006076826116\\
% 64.133	0.009404926441\\
% 65.067	0.0139452481\\
% 66	0.0199007449\\
% 66.933	0.0274531761\\
% 67.867	0.0367373889\\
68.8	0.0478471876\\
69.733	0.0572932096\\
70.667	0.0667653921\\
71.6	0.0768897441\\
72.533	0.0877522129\\
73.467	0.0993132196\\
74.4	0.1115292816\\
75.333	0.1243549696\\
76.267	0.1377374769\\
77.2	0.1489651216\\
78.133	0.1587305281\\
79.067	0.1679278441\\
80	0.177241\\
80.933	0.1866585616\\
81.867	0.19236996\\
82.8	0.1975358025\\
83.733	0.2026620324\\
84.667	0.2077809889\\
85.6	0.21288996\\
86.533	0.2179862721\\
87.467	0.2230767361\\
88.4	0.2281877361\\
89.333	0.233289\\
90.267	0.2383587684\\
91.2	0.2434139569\\
92.133	0.2484524025\\
93.067	0.2534719716\\
94	0.2584298896\\
94.933	0.2630561521\\
95.867	0.2656474681\\
96.8	0.2668445649\\
97.733	0.2680236441\\
98.667	0.2692053225\\
99.6	0.2703688009\\
100.53	0.2715139449\\
101.47	0.2725153209\\
102.4	0.2732571076\\
103.33	0.2723378596\\
104.27	0.2709514809\\
105.2	0.2695790241\\
106.13	0.26822041\\
107.07	0.26687556\\
108	0.2655443961\\
108.93	0.2642268409\\
109.87	0.2629228176\\
110.8	0.2616936336\\
111.73	0.2605898304\\
112.67	0.2599164324\\
};

\addplot [color=Zr,draw opacity=\opa, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
76.5156	0\\
76.5656	0.000264112605463075\\
76.6156	0.00160652054890584\\
76.6656	0.00413497446697657\\
76.7156	0.00737638491958369\\
76.7656	0.0112287038863862\\
76.8156	0.0161214889982168\\
76.8656	0.021571955373188\\
76.9156	0.0260946888091763\\
76.9656	0.0310961515120457\\
77.0156	0.0366054200581118\\
77.0656	0.0424939449974078\\
77.1156	0.0486499603395589\\
77.1656	0.0549215547156215\\
77.2156	0.0612375117517304\\
77.2656	0.0672665517625196\\
77.3156	0.0727469043566175\\
77.3656	0.0776260319870509\\
77.4156	0.0816253611709916\\
77.4656	0.0846357271401359\\
77.5156	0.0865412528131719\\
77.5656	0.0873225267377122\\
77.6156	0.0869994172531771\\
77.6656	0.0855654181811378\\
77.7156	0.0830220251127406\\
77.7656	0.0795190425609052\\
77.8156	0.0751148931702235\\
77.8656	0.0699223646803915\\
77.9156	0.0642416497190444\\
77.9656	0.0581025958593655\\
78.0156	0.0518205078030112\\
78.0656	0.0456282069721577\\
78.1156	0.0395917055118134\\
78.1656	0.0339083250786563\\
78.2156	0.0286028107457665\\
78.2656	0.0239241579147492\\
78.3156	0.0199689642834366\\
78.3656	0.0166544735109581\\
78.4156	0.013803852468508\\
78.4656	0.0114031321920045\\
78.5156	0.00939825455731843\\
78.5656	0.0077752336455758\\
78.6156	0.00646683210494048\\
78.6656	0.00536780350882851\\
78.7156	0.00447691194212212\\
78.7656	0.00372703605945839\\
78.8156	0.00307136635656497\\
78.8656	0.00250489581558934\\
78.9156	0.00206005984642343\\
78.9656	0.00173650864493284\\
79.0156	0.00138038193342504\\
79.0656	0.000910268153760378\\
79.1156	0.000401473354161038\\
79.1656	0.000113491522052316\\
79.2156	8.08426144128506e-05\\
79.2656	0.000220697117058115\\
79.3156	0.000515474695161409\\
79.3656	0.000945644320432186\\
79.4156	0.00152995620836096\\
79.4656	0.00232113887042305\\
79.5156	0.00340975320605947\\
79.5656	0.00493774741288551\\
79.6156	0.00690876677123044\\
79.6656	0.00928671809786824\\
79.7156	0.012129444005025\\
79.7656	0.0154720864228471\\
79.8156	0.0193862534701355\\
79.8656	0.0238800664923682\\
79.9156	0.0288300241058753\\
79.9656	0.0341759751696149\\
80.0156	0.0399027897624163\\
80.0656	0.0460919249526509\\
80.1156	0.0530164849641166\\
80.1656	0.0606066285458339\\
80.2156	0.068635735267795\\
80.2656	0.0769293822587633\\
80.3156	0.0853769421765158\\
80.3656	0.0936812385617189\\
80.4156	0.101708954990717\\
80.4656	0.109332903751067\\
80.5156	0.116245304499432\\
80.5656	0.122374340305359\\
80.6156	0.127518755108015\\
80.6656	0.131279646371764\\
80.7156	0.133672976587311\\
80.7656	0.134592547182635\\
80.8156	0.133827276348628\\
80.8656	0.131120116942089\\
80.9156	0.12676557370404\\
80.9656	0.121073190276209\\
81.0156	0.114239998299092\\
81.0656	0.106539878347499\\
81.1156	0.0983115728924504\\
81.1656	0.0896637246731201\\
81.2156	0.0806729747045293\\
81.2656	0.0716502060569923\\
81.3156	0.0627102544306351\\
81.3656	0.0541961286576165\\
81.4156	0.0465186736938043\\
81.4656	0.0396457673467842\\
81.5156	0.0336368932741986\\
81.5656	0.0286021942681556\\
81.6156	0.0245760894492382\\
81.6656	0.0212932630897839\\
81.7156	0.0186159905201575\\
81.7656	0.0165312736612217\\
81.8156	0.0147940274218735\\
81.8656	0.0133422052937715\\
81.9156	0.0121177272975982\\
81.9656	0.0110865437487701\\
82.0156	0.0102556087891736\\
82.0656	0.00964224218524948\\
82.1156	0.00910834715429104\\
82.1656	0.00863842880091576\\
82.2156	0.00821438119173781\\
82.2656	0.00788003781881459\\
82.3156	0.00766605205413898\\
82.3656	0.00768002168626991\\
82.4156	0.00790425126626502\\
82.4656	0.00832732664952411\\
82.5156	0.00888630540079001\\
82.5656	0.00956567210045805\\
82.6156	0.0104240528506268\\
82.6656	0.0117261637147282\\
82.7156	0.0135083548749442\\
82.7656	0.0157893649461178\\
82.8156	0.0185885447003277\\
82.8656	0.0218913496029135\\
82.9156	0.0257638212466804\\
82.9656	0.0304771640263392\\
83.0156	0.0360570582056148\\
83.0656	0.0424931711771796\\
83.1156	0.0497185190187235\\
83.1656	0.0577159425881532\\
83.2156	0.0664850099844454\\
83.2656	0.0760373691498617\\
83.3156	0.0863706696147846\\
83.3656	0.0974031303850754\\
83.4156	0.108806954646635\\
83.4656	0.120543770135218\\
83.5156	0.132493752872354\\
83.5656	0.143970100811494\\
83.6156	0.154860437589745\\
83.6656	0.165044999016586\\
83.7156	0.173716123039958\\
83.7656	0.180715038738923\\
83.8156	0.186015399258716\\
83.8656	0.189374401266325\\
83.9156	0.190738914689404\\
83.9656	0.190119839674644\\
84.0156	0.187337394744105\\
84.0656	0.182295004508892\\
84.1156	0.175027159478188\\
84.1656	0.166029060945702\\
84.2156	0.155630193173539\\
84.2656	0.143925049680581\\
84.3156	0.13162352494039\\
84.3656	0.119018766418254\\
84.4156	0.106177090553081\\
84.4656	0.09375710089487\\
84.5156	0.0820578505307475\\
84.5656	0.0710929604053756\\
84.6156	0.0610153422204395\\
84.6656	0.0518821407646114\\
84.7156	0.0436950898884861\\
84.7656	0.0366729483526221\\
84.8156	0.0310106007854042\\
84.8656	0.0267259023677646\\
84.9156	0.0234387561057218\\
84.9656	0.0207969235136419\\
85.0156	0.018771592153025\\
85.0656	0.0172309608232264\\
85.1156	0.0160052228182833\\
85.1656	0.0151171859031738\\
85.2156	0.0145050016729183\\
85.2656	0.0140101338965991\\
85.3156	0.0136127686686024\\
85.3656	0.0133098104008104\\
85.4156	0.0131040405715061\\
85.4656	0.0131088510464033\\
85.5156	0.0133457877969954\\
85.5656	0.0137232922681724\\
85.6156	0.0141717052498818\\
85.6656	0.0146603126898217\\
85.7156	0.015231192812875\\
85.7656	0.0159641429024897\\
85.8156	0.0169789931836393\\
85.8656	0.0182608207620897\\
85.9156	0.0198163102877666\\
85.9656	0.0218893921411863\\
86.0156	0.0245296349959672\\
86.0656	0.0277485948815497\\
86.1156	0.0318196776385619\\
86.1656	0.0369094881943077\\
86.2156	0.0428980562236883\\
86.2656	0.0497919780332383\\
86.3156	0.0576889524899274\\
86.3656	0.0666319332213318\\
86.4156	0.0766509703657842\\
86.4656	0.0877866876054657\\
86.5156	0.0999914428665698\\
86.5656	0.11313932718493\\
86.6156	0.126817903638924\\
86.6656	0.140530703787211\\
86.7156	0.154031528876546\\
86.7656	0.167165415675385\\
86.8156	0.179396184941914\\
86.8656	0.19037958657471\\
86.9156	0.199934296209744\\
86.9656	0.207512265358283\\
87.0156	0.212712793384358\\
87.0656	0.215445577279841\\
87.1156	0.215691060138074\\
87.1656	0.213365064092712\\
87.2156	0.208426471987884\\
87.2656	0.200883225805214\\
87.3156	0.191079595277986\\
87.3656	0.179605492061663\\
87.4156	0.166928973719952\\
87.4656	0.153186666430424\\
87.5156	0.138898266699774\\
87.5656	0.124631069382985\\
87.6156	0.110460998039659\\
87.6656	0.0965223471172574\\
87.7156	0.0834405369603125\\
87.7656	0.0715803847255775\\
87.8156	0.0609540139818537\\
87.8656	0.0516499448070123\\
87.9156	0.0437603523751859\\
87.9656	0.0372861138737832\\
88.0156	0.0322078731765807\\
88.0656	0.0281836824644702\\
88.1156	0.0250330294187323\\
88.1656	0.0227461712803376\\
88.2156	0.0211544158978231\\
88.2656	0.0198412357828516\\
88.3156	0.0187758517410248\\
88.3656	0.0179742289401201\\
88.4156	0.0173350705277854\\
88.4656	0.0167863909180031\\
88.5156	0.0163287094628299\\
88.5656	0.0159606733483173\\
88.6156	0.0156205983632631\\
88.6656	0.0153018953399926\\
88.7156	0.0150281742728636\\
88.7656	0.0148879686251096\\
88.8156	0.0148916859620868\\
88.8656	0.0150386543386084\\
88.9156	0.0154060109204574\\
88.9656	0.0161042188560795\\
89.0156	0.0171376283882177\\
89.0656	0.0185257455591529\\
89.1156	0.0205723966762023\\
89.1656	0.0233561011668943\\
89.2156	0.0268731727024553\\
89.2656	0.0312041974103506\\
89.3156	0.0366734392613935\\
89.3656	0.0433060582748947\\
89.4156	0.0510966699657851\\
89.4656	0.0600760758374002\\
89.5156	0.0702478926146299\\
89.5656	0.0816003117308652\\
89.6156	0.0941249129008706\\
89.6656	0.107550746051819\\
89.7156	0.121680530575476\\
89.7656	0.136510998658729\\
89.8156	0.151951171778833\\
89.8656	0.166970942794398\\
89.9156	0.181273744726251\\
89.9656	0.194862852526367\\
90.0156	0.207437879033177\\
90.0656	0.21771575517466\\
90.1156	0.225561883101811\\
90.1656	0.230987363741753\\
90.2156	0.233841648355422\\
90.2656	0.233817613374593\\
90.3156	0.230919042395004\\
90.3656	0.225162008559688\\
90.4156	0.216984897653597\\
90.4656	0.206798363668095\\
90.5156	0.194612272507546\\
90.5656	0.180504897308812\\
90.6156	0.165510730257969\\
90.6656	0.150047606147072\\
90.7156	0.13411767912709\\
90.7656	0.117949272246115\\
90.8156	0.102693940714634\\
90.8656	0.0885500698794474\\
90.9156	0.075512646476201\\
90.9656	0.063683109242087\\
91.0156	0.0533466395671153\\
91.0656	0.0445255106941302\\
91.1156	0.0372128943036508\\
91.1656	0.0311732133735847\\
91.2156	0.0261472799951242\\
91.2656	0.022137156406419\\
91.3156	0.0191357938756891\\
91.3656	0.0168137420504141\\
91.4156	0.0149333331149125\\
91.4656	0.0134909137576378\\
91.5156	0.0124770499752505\\
91.5656	0.0116757751937653\\
91.6156	0.0109535659625896\\
91.6656	0.0103034351226103\\
91.7156	0.00972037654833208\\
91.7656	0.00915741386463292\\
91.8156	0.00870255850561704\\
91.8656	0.00837340508383092\\
91.9156	0.00816610753851099\\
91.9656	0.00807590157304084\\
92.0156	0.00825938521787925\\
92.0656	0.00874417158306517\\
92.1156	0.00953013484619313\\
92.1656	0.0106646975611282\\
92.2156	0.0124448282679095\\
92.2656	0.0149277342202334\\
92.3156	0.0181165217145079\\
92.3656	0.0220884483847763\\
92.4156	0.0272558083754634\\
92.4656	0.0337169020024842\\
92.5156	0.041447884581462\\
92.5656	0.0503361825384974\\
92.6156	0.0603866297740906\\
92.6656	0.0716036925374578\\
92.7156	0.0839562605695735\\
92.7656	0.0972672071560192\\
92.8156	0.111233008498665\\
92.8656	0.125717085714888\\
92.9156	0.140676965265439\\
92.9656	0.155812071701322\\
93.0156	0.170538992406644\\
93.0656	0.184445062908624\\
93.1156	0.197491868109858\\
93.1656	0.209274016251075\\
93.2156	0.21923215178184\\
93.2656	0.226706445945328\\
93.3156	0.231700245974467\\
93.3656	0.234196257981184\\
93.4156	0.234098300106235\\
93.4656	0.231152465412414\\
93.5156	0.225363733254489\\
93.5656	0.217014834608816\\
93.6156	0.20634214783451\\
93.6656	0.193884531030555\\
93.7156	0.179736036891235\\
93.7656	0.164426542829799\\
93.8156	0.148400167135686\\
93.8656	0.132114274252852\\
93.9156	0.115739989791625\\
93.9656	0.0997390186227737\\
94.0156	0.0847774957934745\\
94.0656	0.0709637017457636\\
94.1156	0.0583929750610605\\
94.1656	0.0471574346949765\\
94.2156	0.0375164505972464\\
94.2656	0.0294830288782248\\
94.3156	0.0230627797894247\\
94.3656	0.018157823315307\\
94.4156	0.0142328225995247\\
94.4656	0.0111958719599057\\
94.5156	0.00901770296327507\\
94.5656	0.00766421684538736\\
94.6156	0.00667762975426694\\
94.6656	0.0058864957232497\\
94.7156	0.00530549224826119\\
94.7656	0.00494494033598158\\
94.8156	0.00469672373815272\\
94.8656	0.00446016846794759\\
94.9156	0.00425631453016516\\
94.9656	0.00414173025054189\\
95.0156	0.00411439265465759\\
95.0656	0.00416152229095888\\
95.1156	0.00429963401943448\\
95.1656	0.00475659221642738\\
95.2156	0.00560455737002252\\
95.2656	0.00686743573726306\\
95.3156	0.0085492527427672\\
95.3656	0.010839049858103\\
95.4156	0.0139962594980293\\
95.4656	0.0180034137647626\\
95.5156	0.0228457842980005\\
95.5656	0.0285538816925384\\
95.6156	0.0353513057482947\\
95.6656	0.043254559724611\\
95.7156	0.0522024055890277\\
95.7656	0.0621874340973408\\
95.8156	0.0732439483636599\\
95.8656	0.0853881919712979\\
95.9156	0.0983874755669866\\
95.9656	0.112167883395466\\
96.0156	0.126625887710671\\
96.0656	0.14116955388272\\
96.1156	0.155511669515965\\
96.1656	0.16939101658832\\
96.2156	0.182807877977106\\
96.2656	0.195197880405749\\
96.3156	0.20591918682905\\
96.3656	0.214751159181585\\
96.4156	0.221659391728134\\
96.4656	0.226576946056618\\
96.5156	0.228902170656496\\
96.5656	0.228472744808751\\
96.6156	0.225261705931953\\
96.6656	0.219280292376276\\
96.7156	0.210710722647953\\
96.7656	0.199964652855806\\
96.8156	0.187645707512779\\
96.8656	0.173856314088158\\
96.9156	0.158624175820089\\
96.9656	0.142483424882312\\
97.0156	0.126229804107951\\
97.0656	0.110475850876516\\
97.1156	0.0952198063514038\\
97.1656	0.0805070620808411\\
97.2156	0.0666054475635278\\
97.2656	0.0541426274230738\\
97.3156	0.0432470939985666\\
97.3656	0.0339125740168815\\
97.4156	0.0261646567212798\\
97.4656	0.0198671415887119\\
97.5156	0.0147135421941956\\
97.5656	0.0106936383674466\\
97.6156	0.00780098817977532\\
97.6656	0.00596283147886639\\
97.7156	0.00462679630396994\\
97.7656	0.00356507717433705\\
97.8156	0.00277658184440516\\
97.8656	0.00226517243737258\\
97.9156	0.00201061742432246\\
97.9656	0.00182110724076592\\
98.0156	0.00167519764396299\\
98.0656	0.00157271462420393\\
98.1156	0.0015585580407416\\
98.1656	0.00170757080826309\\
98.2156	0.00198251574124565\\
98.2656	0.00238273427986481\\
98.3156	0.00290774008929084\\
98.3656	0.00368224815937426\\
98.4156	0.0048879710296527\\
98.4656	0.00654316454956958\\
98.5156	0.00864607702138037\\
98.5656	0.0111990205433307\\
98.6156	0.014394952251636\\
98.6656	0.0183138130992995\\
98.7156	0.0229483196645225\\
98.7656	0.0282956931460944\\
98.8156	0.0343637657656676\\
98.8656	0.0412560500992313\\
98.9156	0.0489116222241611\\
98.9656	0.0573229542127072\\
99.0156	0.0664871244864613\\
99.0656	0.0763696496751016\\
99.1156	0.0866035477626147\\
99.1656	0.0970011104595162\\
99.2156	0.107561622095103\\
99.2656	0.118284455342061\\
99.3156	0.129029199534725\\
99.3656	0.138892113382901\\
99.4156	0.147665193710807\\
99.4656	0.15535262567505\\
99.5156	0.161958573908017\\
99.5656	0.167344168845419\\
99.6156	0.170820613129368\\
99.6656	0.172287615594401\\
99.7156	0.171752868362044\\
99.7656	0.169224031428954\\
99.8156	0.16476696791644\\
99.8656	0.158727153132751\\
99.9156	0.151169694372405\\
99.9656	0.142100389281986\\
100.0156	0.131525012306785\\
100.0656	0.119715235436836\\
100.1156	0.107852339202832\\
100.1656	0.0960802742525877\\
100.2156	0.0843987050596878\\
100.2656	0.0728072978824328\\
100.3156	0.0614857333623653\\
100.3656	0.0511676926541893\\
100.4156	0.0419280793529008\\
100.4656	0.0337628064612152\\
100.5156	0.0266678048289975\\
100.5656	0.0206135240381071\\
100.6156	0.0155047923779741\\
100.6656	0.0113299636910521\\
100.7156	0.008085505134055\\
100.7656	0.00576789992613144\\
100.8156	0.00424222629250896\\
100.8656	0.00302374672335488\\
100.9156	0.00206638166282022\\
100.9656	0.00136914505588323\\
101.0156	0.000931056201667051\\
101.0656	0.000704779104982765\\
101.1156	0.000514305175341621\\
101.1656	0.000344713303224444\\
101.2156	0.000195926745887458\\
101.2656	6.78678682294051e-05\\
101.3156	-3.95623814306338e-05\\
101.3656	-7.48749761650544e-05\\
101.4156	-7.07566342140526e-06\\
101.4656	0.0001634545201539\\
101.5156	0.000436335430271933\\
101.5656	0.000812412129471696\\
101.6156	0.00137435172287531\\
101.6656	0.00220788924064089\\
101.7156	0.00331211804756292\\
101.7656	0.00468603959561485\\
101.8156	0.00632742388343979\\
101.8656	0.00825368080558467\\
101.9156	0.0105490890647909\\
101.9656	0.0132167790511184\\
102.0156	0.0162553818881841\\
102.0656	0.0196623909438105\\
102.1156	0.0233734618891304\\
102.1656	0.0273194227412786\\
102.2156	0.0314928713949107\\
102.2656	0.0358929743881352\\
102.3156	0.0405189009361328\\
102.3656	0.0452895214657292\\
102.4156	0.0498706927163866\\
102.4656	0.0541351680800674\\
102.5156	0.0580841013750006\\
102.5656	0.0617186428499853\\
102.6156	0.0650041485103524\\
102.6656	0.0677186301538026\\
102.7156	0.0696333283694346\\
102.7656	0.070747296365956\\
102.8156	0.0710634432287705\\
102.8656	0.0705901490870266\\
102.9156	0.06936994905264\\
102.9656	0.0674351714526044\\
103.0156	0.064792397423377\\
103.0656	0.0614441978468744\\
103.1156	0.0573995596553354\\
103.1656	0.0529110922981829\\
103.2156	0.0482473016810908\\
103.2656	0.04350688343434\\
103.3156	0.0386901186505387\\
103.3656	0.0337972875299373\\
103.4156	0.0289609863637005\\
103.4656	0.0244370424423447\\
103.5156	0.0203272639390612\\
103.5656	0.0166381168761917\\
103.6156	0.0133680878154406\\
103.6656	0.00929038242490977\\
103.7156	0.00584119596859627\\
103.7656	0.00341249520118102\\
103.8156	0.00174566646328203\\
103.8656	0.000436894211851206\\
103.9156	3.30647462278283e-05\\
103.9656	0\\
};
\addplot [color=Al,draw opacity=\opa, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
65.5156	0\\
65.5656	0.000264112605463075\\
65.6156	0.00160652054890584\\
65.6656	0.00413497446697657\\
65.7156	0.00737638491958369\\
65.7656	0.0112287038863862\\
65.8156	0.0161214889982168\\
65.8656	0.021571955373188\\
65.9156	0.0260946888091763\\
65.9656	0.0310961515120457\\
66.0156	0.0366054200581118\\
66.0656	0.0424939449974078\\
66.1156	0.0486499603395589\\
66.1656	0.0549215547156215\\
66.2156	0.0612375117517304\\
66.2656	0.0672665517625196\\
66.3156	0.0727469043566175\\
66.3656	0.0776260319870509\\
66.4156	0.0816253611709916\\
66.4656	0.0846357271401359\\
66.5156	0.0865412528131719\\
66.5656	0.0873225267377122\\
66.6156	0.0869994172531771\\
66.6656	0.0855654181811378\\
66.7156	0.0830220251127406\\
66.7656	0.0795190425609052\\
66.8156	0.0751148931702235\\
66.8656	0.0699223646803915\\
66.9156	0.0642416497190444\\
66.9656	0.0581025958593655\\
67.0156	0.0518205078030112\\
67.0656	0.0456282069721577\\
67.1156	0.0395917055118134\\
67.1656	0.0339083250786563\\
67.2156	0.0286028107457665\\
67.2656	0.0239241579147492\\
67.3156	0.0199689642834366\\
67.3656	0.0166544735109581\\
67.4156	0.013803852468508\\
67.4656	0.0114031321920045\\
67.5156	0.00939825455731843\\
67.5656	0.0077752336455758\\
67.6156	0.00646683210494048\\
67.6656	0.00536780350882851\\
67.7156	0.00447691194212212\\
67.7656	0.00372703605945839\\
67.8156	0.00307136635656497\\
67.8656	0.00250489581558934\\
67.9156	0.00206005984642343\\
67.9656	0.00173650864493284\\
68.0156	0.00138038193342504\\
68.0656	0.000910268153760378\\
68.1156	0.000401473354161038\\
68.1656	0.000113491522052316\\
68.2156	8.08426144128506e-05\\
68.2656	0.000220697117058115\\
68.3156	0.000515474695161409\\
68.3656	0.000945644320432186\\
68.4156	0.00152995620836096\\
68.4656	0.00232113887042305\\
68.5156	0.00340975320605947\\
68.5656	0.00493774741288551\\
68.6156	0.00690876677123044\\
68.6656	0.00928671809786824\\
68.7156	0.012129444005025\\
68.7656	0.0154720864228471\\
68.8156	0.0193862534701355\\
68.8656	0.0238800664923682\\
68.9156	0.0288300241058753\\
68.9656	0.0341759751696149\\
69.0156	0.0399027897624163\\
69.0656	0.0460919249526509\\
69.1156	0.0530164849641166\\
69.1656	0.0606066285458339\\
69.2156	0.068635735267795\\
69.2656	0.0769293822587633\\
69.3156	0.0853769421765158\\
69.3656	0.0936812385617189\\
69.4156	0.101708954990717\\
69.4656	0.109332903751067\\
69.5156	0.116245304499432\\
69.5656	0.122374340305359\\
69.6156	0.127518755108015\\
69.6656	0.131279646371764\\
69.7156	0.133672976587311\\
69.7656	0.134592547182635\\
69.8156	0.133827276348628\\
69.8656	0.131120116942089\\
69.9156	0.12676557370404\\
69.9656	0.121073190276209\\
70.0156	0.114239998299092\\
70.0656	0.106539878347499\\
70.1156	0.0983115728924504\\
70.1656	0.0896637246731201\\
70.2156	0.0806729747045293\\
70.2656	0.0716502060569923\\
70.3156	0.0627102544306351\\
70.3656	0.0541961286576165\\
70.4156	0.0465186736938043\\
70.4656	0.0396457673467842\\
70.5156	0.0336368932741986\\
70.5656	0.0286021942681556\\
70.6156	0.0245760894492382\\
70.6656	0.0212932630897839\\
70.7156	0.0186159905201575\\
70.7656	0.0165312736612217\\
70.8156	0.0147940274218735\\
70.8656	0.0133422052937715\\
70.9156	0.0121177272975982\\
70.9656	0.0110865437487701\\
71.0156	0.0102556087891736\\
71.0656	0.00964224218524948\\
71.1156	0.00910834715429104\\
71.1656	0.00863842880091576\\
71.2156	0.00821438119173781\\
71.2656	0.00788003781881459\\
71.3156	0.00766605205413898\\
71.3656	0.00768002168626991\\
71.4156	0.00790425126626502\\
71.4656	0.00832732664952411\\
71.5156	0.00888630540079001\\
71.5656	0.00956567210045805\\
71.6156	0.0104240528506268\\
71.6656	0.0117261637147282\\
71.7156	0.0135083548749442\\
71.7656	0.0157893649461178\\
71.8156	0.0185885447003277\\
71.8656	0.0218913496029135\\
71.9156	0.0257638212466804\\
71.9656	0.0304771640263392\\
72.0156	0.0360570582056148\\
72.0656	0.0424931711771796\\
72.1156	0.0497185190187235\\
72.1656	0.0577159425881532\\
72.2156	0.0664850099844454\\
72.2656	0.0760373691498617\\
72.3156	0.0863706696147846\\
72.3656	0.0974031303850754\\
72.4156	0.108806954646635\\
72.4656	0.120543770135218\\
72.5156	0.132493752872354\\
72.5656	0.143970100811494\\
72.6156	0.154860437589745\\
72.6656	0.165044999016586\\
72.7156	0.173716123039958\\
72.7656	0.180715038738923\\
72.8156	0.186015399258716\\
72.8656	0.189374401266325\\
72.9156	0.190738914689404\\
72.9656	0.190119839674644\\
73.0156	0.187337394744105\\
73.0656	0.182295004508892\\
73.1156	0.175027159478188\\
73.1656	0.166029060945702\\
73.2156	0.155630193173539\\
73.2656	0.143925049680581\\
73.3156	0.13162352494039\\
73.3656	0.119018766418254\\
73.4156	0.106177090553081\\
73.4656	0.09375710089487\\
73.5156	0.0820578505307475\\
73.5656	0.0710929604053756\\
73.6156	0.0610153422204395\\
73.6656	0.0518821407646114\\
73.7156	0.0436950898884861\\
73.7656	0.0366729483526221\\
73.8156	0.0310106007854042\\
73.8656	0.0267259023677646\\
73.9156	0.0234387561057218\\
73.9656	0.0207969235136419\\
74.0156	0.018771592153025\\
74.0656	0.0172309608232264\\
};

\end{axis}

\begin{axis}[%
axis line style=thick,
width=2.479in,
height=1.132in,
at={(0.531in,1.435in)},
scale only axis,
% axis x line*=top,% the '*' avoids arrow heads
xmin=50,
xmax=120,
xtick={60,70,80,90,100,110},
% xlabel style={font=\color{white!15!black}},
% xlabel={Photon energy [eV]},
xticklabels={,,},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-55,
ymax=5,
restrict y to domain=-55:5,
restrict x to domain=50:120,
clip=false,
ytick={-70,-60,-50,-40,-30,-20,-10,0,10},
every y tick/.append style={black},
ylabel style={font=\color{black}},
ylabel={Delay [as]},
axis background/.style={fill=white},
% yticklabel pos=right,
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
58.9	-55.9238\\
62	-46.1425\\
65.1	-38.1534\\
68.2	-32.7425\\
71.3	-29.1981\\
74.4	-25.5743\\
77.5	-22.5454\\
80.6	-20.5271\\
83.7	-18.9977\\
86.8	-17.4537\\
89.9	-15.8838\\
93	-14.4583\\
96.1	-13.3053\\
99.2	-12.4269\\
102.3	-11.7128\\
105.4	-11.0524\\
108.5	-10.3902\\
111.6	-9.7831\\
114.7	-9.2749\\
117.8	-8.7935\\
};
\addplot [color=Al, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Al}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
68.1913326655	-30.3590126317687	10.1590443873563	10.1590443873563\\
};
\addplot [color=Al, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Al}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
71.29093869575	-29.759052773445	10.2351450547547	10.2351450547547\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
78.9247746532703	-22.1411412822234	8.31912421367516	8.31912421367516\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
82.4921717120933	-21.0989428216136	10.061753012358	10.061753012358\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
85.0056865256842	-19.1639472559432	7.34205813119947	7.34205813119947\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
88.726958862075	-14.4852701313818	9.10220716880762	9.10220716880762\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
92.0716273557625	-17.3646432488572	12.8428751192118	12.8428751192118\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
94.8107330198868	-17.3052966048193	9.36025765841428	9.36025765841428\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
98.0509461485992	-15.1056341747168	5.62359918436226	5.62359918436226\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
101.297381193279	-10.7129838819927	7.29409114459555	7.29409114459555\\
};
\addplot [color=darkgreen, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=darkgreen}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      darkgreen,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
106	-21	5	5\\
};
\node[right, align=left]
at (rel axis cs:-0.25,0.9) {(a)};
\end{axis}

% \pgfplotsset{set layers}
% \begin{axis}[%
% axis line style = thick,
% width=2.624in,
% height=2.146in,
% at={(0.464in,0.404in)},
% scale only axis,
% axis x line=none,
% unbounded coords=jump,
% area style,
% axis y line*=right,% the '*' avoids arrow heads
% xmin=50,
% xmax=120,
% xtick={60,70,80,90,100,110},
% xlabel style={font=\color{white!15!black}},
% xlabel={Photon energy [eV]},
% separate axis lines,
% every outer y axis line/.append style={black},
% every y tick label/.append style={draw=none},
% every y tick/.append style={draw=none},
% ymin=0,
% ymax=0.6,
% ytick={\empty},
% ylabel style={font=\color{black}},
% ylabel={Intensity [arb]},
% axis background/.style={fill=white},
% yticklabel pos=right
% ]
% \addplot[fill=red, fill opacity=0.2, draw opacity=0, area legend, forget plot] table[row sep=crcr]{%
% 50.2	9.31371111999999e-06\\
% 51.133	2.879069648e-05\\
% 52.067	7.81984368e-05\\
% 53	0.0001898337471\\
% 53.933	0.0004177590244\\
% 54.867	0.0008473816\\
% 55.8	0.001637175247\\
% 56.733	0.002998368405\\
% 57.667	0.005133815284\\
% 58.6	0.0082877795\\
% 59.533	0.01270804512\\
% 60.467	0.01861767775\\
% 61.4	0.02615832192\\
% 62.333	0.03546281424\\
% 63.267	0.04661292402\\
% 64.2	0.0596153215\\
% 65.133	0.07390575632\\
% 66.067	0.0895653605\\
% 67	0.1064711718\\
% 67.933	0.1244381607\\
% 68.867	0.1432905753\\
% 69.8	0.1628672418\\
% 70.733	0.1775141632\\
% 71.667	0.1908701091\\
% 72.6	0.2040188904\\
% 73.533	0.2170921555\\
% 74.467	0.0085135071\\
% 75.4	0.00805043976000001\\
% 76.333	0.00756977024\\
% 77.267	0.00707893362\\
% 78.2	0.00652774148\\
% 79.133	0.00596180724\\
% 80.067	0.00541414548\\
% 81	0.004900019\\
% 81.933	0.00444223528\\
% 82.867	0.0040002513\\
% 83.8	0.00359168934\\
% 84.733	0.003217976676\\
% 85.667	0.002877244543\\
% 86.6	0.00256732188\\
% 87.533	0.002360362395\\
% 88.467	0.002220707158\\
% 89.4	0.002169238059\\
% 90.333	0.0021187278\\
% 91.267	0.002069027538\\
% 92.2	0.002020300813\\
% 93.133	0.00197246634\\
% 94.067	0.001925583462\\
% 95	0.001879457756\\
% 95.933	0.001833171438\\
% 96.867	0.001781205419\\
% 97.8	0.001726325283\\
% 98.733	0.00167323872\\
% 99.667	0.00162202887\\
% 100.6	0.001572493274\\
% 101.53	0.001524598713\\
% 102.47	0.001477919133\\
% 103.4	0.001432150778\\
% 104.33	0.001387938856\\
% 105.27	0.001346194686\\
% 106.2	0.001313808984\\
% 107.13	0.0012823204\\
% 108.07	0.00125182512\\
% 109	0.001222160727\\
% 109.93	0.001193320645\\
% 110.87	0.001165298376\\
% 111.8	0.001138221\\
% 112.73	0.001112131728\\
% 113.67	0.001087649988\\
% 114.6	0.001064403042\\
% 115.53	0.001041770825\\
% 116.47	0.001019730749\\
% 117.4	0.0009983012\\
% 118.33	0.000977647536\\
% 119.27	0.000958957845\\
% 120.2	0.000940876325\\
% 121.13	0.000923478424000001\\
% 122.07	0.00090646568\\
% 123	0.000889841225\\
% 123.93	0.00087357396\\
% 124.87	0.000857700272\\
% 125.8	0.000871011234\\
% 126.73	0.000898437362\\
% 127.67	0.000932926961\\
% 128.6	0.000974371575\\
% 129.53	0.00101704521\\
% 130.47	0.001061022396\\
% 131.4	0.001106234871\\
% 132.33	0.00115268472\\
% 133.27	0.00120042584\\
% 134.2	0.00124943623\\
% 135.13	0.001299665048\\
% 136.07	0.001351105632\\
% 137	0.001403827066\\
% 137.93	0.00145796258\\
% 138.87	0.001513411713\\
% 139.8	0.001570200612\\
% 140.73	0.001628361075\\
% 141.67	0.001687949445\\
% 142.6	0.001748883956\\
% 143.53	0.00181125206\\
% 144.47	0.001875057732\\
% 145.4	0.001940268106\\
% 146.33	0.002006883473\\
% 147.27	0.002074982618\\
% 148.2	0.002144492\\
% 149.13	0.00221546448\\
% 150.07	0.002287986514\\
% 151	0.002361923919\\
% }\closedcycle;
% \addplot[path fading = myfading, fill=blue, fill opacity=0.2, draw opacity=0, forget plot] table[row sep=crcr]{%
% 57.6	0.000124657225\\
% 58.533	0.000288762049\\
% 59.467	0.000611325625\\
% 60.4	0.001195707241\\
% 61.333	0.002181263616\\
% 62.267	0.003741401889\\
% 63.2	0.006076826116\\
% 64.133	0.009404926441\\
% 65.067	0.0139452481\\
% 66	0.0199007449\\
% 66.933	0.0274531761\\
% 67.867	0.0367373889\\
% 68.8	0.0478471876\\
% 69.733	0.0572932096\\
% 70.667	0.0667653921\\
% 71.6	0.0768897441\\
% 72.533	0.0877522129\\
% 73.467	0.0993132196\\
% 74.4	0.1115292816\\
% 75.333	0.1243549696\\
% 76.267	0.1377374769\\
% 77.2	0.1489651216\\
% 78.133	0.1587305281\\
% 79.067	0.1679278441\\
% 80	0.177241\\
% 80.933	0.1866585616\\
% 81.867	0.19236996\\
% 82.8	0.1975358025\\
% 83.733	0.2026620324\\
% 84.667	0.2077809889\\
% 85.6	0.21288996\\
% 86.533	0.2179862721\\
% 87.467	0.2230767361\\
% 88.4	0.2281877361\\
% 89.333	0.233289\\
% 90.267	0.2383587684\\
% 91.2	0.2434139569\\
% 92.133	0.2484524025\\
% 93.067	0.2534719716\\
% 94	0.2584298896\\
% 94.933	0.2630561521\\
% 95.867	0.2656474681\\
% 96.8	0.2668445649\\
% 97.733	0.2680236441\\
% 98.667	0.2692053225\\
% 99.6	0.2703688009\\
% 100.53	0.2715139449\\
% 101.47	0.2725153209\\
% 102.4	0.2732571076\\
% 103.33	0.2723378596\\
% 104.27	0.2709514809\\
% 105.2	0.2695790241\\
% 106.13	0.26822041\\
% 107.07	0.26687556\\
% 108	0.2655443961\\
% 108.93	0.2642268409\\
% 109.87	0.2629228176\\
% 110.8	0.2616936336\\
% 111.73	0.2605898304\\
% 112.67	0.2599164324\\

% }\closedcycle;
% \addplot[pattern color = blue, pattern=grid, fill opacity=0.2, draw opacity=0, forget plot] table[row sep=crcr]{%
% 104.27	0.2709514809\\
% 105.2	0.2695790241\\
% 106.13	0.26822041\\
% 107.07	0.26687556\\
% 108	0.2655443961\\
% 108.93	0.2642268409\\
% 109.87	0.2629228176\\
% 110.8	0.2616936336\\
% 111.73	0.2605898304\\
% 112.67	0.2599164324\\
% 113.6	0.2595189249\\
% 114.53	0.2591319025\\
% 115.47	0.2587451689\\
% 116.4	0.25836889\\
% 117.33	0.2581452864\\
% 118.27	0.2587248225\\
% 119.2	0.2593559329\\
% 120.13	0.2601408016\\
% 121.07	0.26091664\\
% 122	0.2616834025\\
% 122.93	0.26245129\\
% 123.87	0.2632100416\\
% 124.8	0.2639698884\\
% 125.73	0.2647205401\\
% 126.67	0.2654619529\\
% 127.6	0.2662044025\\
% 128.53	0.2669375556\\
% 129.47	0.2676717169\\
% 130.4	0.2683965249\\
% 131.33	0.2691119376\\
% 132.27	0.2698179136\\
% 133.2	0.27050401\\
% 134.13	0.2711493184\\
% 135.07	0.2717328384\\
% 136	0.2723065489\\
% 136.93	0.2728808644\\
% 137.87	0.2734557849\\
% 138.8	0.2740208409\\
% 139.73	0.2745864801\\
% 140.67	0.2751527025\\
% 141.6	0.2757090064\\
% 142.53	0.2762658721\\
% 143.47	0.2768232996\\
% 144.4	0.2773707556\\
% 145.33	0.2779082089\\
% 146.27	0.2784567361\\
% 147.2	0.27899524\\
% 148.13	0.27952369\\
% 149.07	0.2800632241\\
% 150	0.2805926841\\
% }\closedcycle;


% \addplot [color=Zr,draw opacity=\opa, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 76.5156	0\\
% 76.5656	0.000264112605463075\\
% 76.6156	0.00160652054890584\\
% 76.6656	0.00413497446697657\\
% 76.7156	0.00737638491958369\\
% 76.7656	0.0112287038863862\\
% 76.8156	0.0161214889982168\\
% 76.8656	0.021571955373188\\
% 76.9156	0.0260946888091763\\
% 76.9656	0.0310961515120457\\
% 77.0156	0.0366054200581118\\
% 77.0656	0.0424939449974078\\
% 77.1156	0.0486499603395589\\
% 77.1656	0.0549215547156215\\
% 77.2156	0.0612375117517304\\
% 77.2656	0.0672665517625196\\
% 77.3156	0.0727469043566175\\
% 77.3656	0.0776260319870509\\
% 77.4156	0.0816253611709916\\
% 77.4656	0.0846357271401359\\
% 77.5156	0.0865412528131719\\
% 77.5656	0.0873225267377122\\
% 77.6156	0.0869994172531771\\
% 77.6656	0.0855654181811378\\
% 77.7156	0.0830220251127406\\
% 77.7656	0.0795190425609052\\
% 77.8156	0.0751148931702235\\
% 77.8656	0.0699223646803915\\
% 77.9156	0.0642416497190444\\
% 77.9656	0.0581025958593655\\
% 78.0156	0.0518205078030112\\
% 78.0656	0.0456282069721577\\
% 78.1156	0.0395917055118134\\
% 78.1656	0.0339083250786563\\
% 78.2156	0.0286028107457665\\
% 78.2656	0.0239241579147492\\
% 78.3156	0.0199689642834366\\
% 78.3656	0.0166544735109581\\
% 78.4156	0.013803852468508\\
% 78.4656	0.0114031321920045\\
% 78.5156	0.00939825455731843\\
% 78.5656	0.0077752336455758\\
% 78.6156	0.00646683210494048\\
% 78.6656	0.00536780350882851\\
% 78.7156	0.00447691194212212\\
% 78.7656	0.00372703605945839\\
% 78.8156	0.00307136635656497\\
% 78.8656	0.00250489581558934\\
% 78.9156	0.00206005984642343\\
% 78.9656	0.00173650864493284\\
% 79.0156	0.00138038193342504\\
% 79.0656	0.000910268153760378\\
% 79.1156	0.000401473354161038\\
% 79.1656	0.000113491522052316\\
% 79.2156	8.08426144128506e-05\\
% 79.2656	0.000220697117058115\\
% 79.3156	0.000515474695161409\\
% 79.3656	0.000945644320432186\\
% 79.4156	0.00152995620836096\\
% 79.4656	0.00232113887042305\\
% 79.5156	0.00340975320605947\\
% 79.5656	0.00493774741288551\\
% 79.6156	0.00690876677123044\\
% 79.6656	0.00928671809786824\\
% 79.7156	0.012129444005025\\
% 79.7656	0.0154720864228471\\
% 79.8156	0.0193862534701355\\
% 79.8656	0.0238800664923682\\
% 79.9156	0.0288300241058753\\
% 79.9656	0.0341759751696149\\
% 80.0156	0.0399027897624163\\
% 80.0656	0.0460919249526509\\
% 80.1156	0.0530164849641166\\
% 80.1656	0.0606066285458339\\
% 80.2156	0.068635735267795\\
% 80.2656	0.0769293822587633\\
% 80.3156	0.0853769421765158\\
% 80.3656	0.0936812385617189\\
% 80.4156	0.101708954990717\\
% 80.4656	0.109332903751067\\
% 80.5156	0.116245304499432\\
% 80.5656	0.122374340305359\\
% 80.6156	0.127518755108015\\
% 80.6656	0.131279646371764\\
% 80.7156	0.133672976587311\\
% 80.7656	0.134592547182635\\
% 80.8156	0.133827276348628\\
% 80.8656	0.131120116942089\\
% 80.9156	0.12676557370404\\
% 80.9656	0.121073190276209\\
% 81.0156	0.114239998299092\\
% 81.0656	0.106539878347499\\
% 81.1156	0.0983115728924504\\
% 81.1656	0.0896637246731201\\
% 81.2156	0.0806729747045293\\
% 81.2656	0.0716502060569923\\
% 81.3156	0.0627102544306351\\
% 81.3656	0.0541961286576165\\
% 81.4156	0.0465186736938043\\
% 81.4656	0.0396457673467842\\
% 81.5156	0.0336368932741986\\
% 81.5656	0.0286021942681556\\
% 81.6156	0.0245760894492382\\
% 81.6656	0.0212932630897839\\
% 81.7156	0.0186159905201575\\
% 81.7656	0.0165312736612217\\
% 81.8156	0.0147940274218735\\
% 81.8656	0.0133422052937715\\
% 81.9156	0.0121177272975982\\
% 81.9656	0.0110865437487701\\
% 82.0156	0.0102556087891736\\
% 82.0656	0.00964224218524948\\
% 82.1156	0.00910834715429104\\
% 82.1656	0.00863842880091576\\
% 82.2156	0.00821438119173781\\
% 82.2656	0.00788003781881459\\
% 82.3156	0.00766605205413898\\
% 82.3656	0.00768002168626991\\
% 82.4156	0.00790425126626502\\
% 82.4656	0.00832732664952411\\
% 82.5156	0.00888630540079001\\
% 82.5656	0.00956567210045805\\
% 82.6156	0.0104240528506268\\
% 82.6656	0.0117261637147282\\
% 82.7156	0.0135083548749442\\
% 82.7656	0.0157893649461178\\
% 82.8156	0.0185885447003277\\
% 82.8656	0.0218913496029135\\
% 82.9156	0.0257638212466804\\
% 82.9656	0.0304771640263392\\
% 83.0156	0.0360570582056148\\
% 83.0656	0.0424931711771796\\
% 83.1156	0.0497185190187235\\
% 83.1656	0.0577159425881532\\
% 83.2156	0.0664850099844454\\
% 83.2656	0.0760373691498617\\
% 83.3156	0.0863706696147846\\
% 83.3656	0.0974031303850754\\
% 83.4156	0.108806954646635\\
% 83.4656	0.120543770135218\\
% 83.5156	0.132493752872354\\
% 83.5656	0.143970100811494\\
% 83.6156	0.154860437589745\\
% 83.6656	0.165044999016586\\
% 83.7156	0.173716123039958\\
% 83.7656	0.180715038738923\\
% 83.8156	0.186015399258716\\
% 83.8656	0.189374401266325\\
% 83.9156	0.190738914689404\\
% 83.9656	0.190119839674644\\
% 84.0156	0.187337394744105\\
% 84.0656	0.182295004508892\\
% 84.1156	0.175027159478188\\
% 84.1656	0.166029060945702\\
% 84.2156	0.155630193173539\\
% 84.2656	0.143925049680581\\
% 84.3156	0.13162352494039\\
% 84.3656	0.119018766418254\\
% 84.4156	0.106177090553081\\
% 84.4656	0.09375710089487\\
% 84.5156	0.0820578505307475\\
% 84.5656	0.0710929604053756\\
% 84.6156	0.0610153422204395\\
% 84.6656	0.0518821407646114\\
% 84.7156	0.0436950898884861\\
% 84.7656	0.0366729483526221\\
% 84.8156	0.0310106007854042\\
% 84.8656	0.0267259023677646\\
% 84.9156	0.0234387561057218\\
% 84.9656	0.0207969235136419\\
% 85.0156	0.018771592153025\\
% 85.0656	0.0172309608232264\\
% 85.1156	0.0160052228182833\\
% 85.1656	0.0151171859031738\\
% 85.2156	0.0145050016729183\\
% 85.2656	0.0140101338965991\\
% 85.3156	0.0136127686686024\\
% 85.3656	0.0133098104008104\\
% 85.4156	0.0131040405715061\\
% 85.4656	0.0131088510464033\\
% 85.5156	0.0133457877969954\\
% 85.5656	0.0137232922681724\\
% 85.6156	0.0141717052498818\\
% 85.6656	0.0146603126898217\\
% 85.7156	0.015231192812875\\
% 85.7656	0.0159641429024897\\
% 85.8156	0.0169789931836393\\
% 85.8656	0.0182608207620897\\
% 85.9156	0.0198163102877666\\
% 85.9656	0.0218893921411863\\
% 86.0156	0.0245296349959672\\
% 86.0656	0.0277485948815497\\
% 86.1156	0.0318196776385619\\
% 86.1656	0.0369094881943077\\
% 86.2156	0.0428980562236883\\
% 86.2656	0.0497919780332383\\
% 86.3156	0.0576889524899274\\
% 86.3656	0.0666319332213318\\
% 86.4156	0.0766509703657842\\
% 86.4656	0.0877866876054657\\
% 86.5156	0.0999914428665698\\
% 86.5656	0.11313932718493\\
% 86.6156	0.126817903638924\\
% 86.6656	0.140530703787211\\
% 86.7156	0.154031528876546\\
% 86.7656	0.167165415675385\\
% 86.8156	0.179396184941914\\
% 86.8656	0.19037958657471\\
% 86.9156	0.199934296209744\\
% 86.9656	0.207512265358283\\
% 87.0156	0.212712793384358\\
% 87.0656	0.215445577279841\\
% 87.1156	0.215691060138074\\
% 87.1656	0.213365064092712\\
% 87.2156	0.208426471987884\\
% 87.2656	0.200883225805214\\
% 87.3156	0.191079595277986\\
% 87.3656	0.179605492061663\\
% 87.4156	0.166928973719952\\
% 87.4656	0.153186666430424\\
% 87.5156	0.138898266699774\\
% 87.5656	0.124631069382985\\
% 87.6156	0.110460998039659\\
% 87.6656	0.0965223471172574\\
% 87.7156	0.0834405369603125\\
% 87.7656	0.0715803847255775\\
% 87.8156	0.0609540139818537\\
% 87.8656	0.0516499448070123\\
% 87.9156	0.0437603523751859\\
% 87.9656	0.0372861138737832\\
% 88.0156	0.0322078731765807\\
% 88.0656	0.0281836824644702\\
% 88.1156	0.0250330294187323\\
% 88.1656	0.0227461712803376\\
% 88.2156	0.0211544158978231\\
% 88.2656	0.0198412357828516\\
% 88.3156	0.0187758517410248\\
% 88.3656	0.0179742289401201\\
% 88.4156	0.0173350705277854\\
% 88.4656	0.0167863909180031\\
% 88.5156	0.0163287094628299\\
% 88.5656	0.0159606733483173\\
% 88.6156	0.0156205983632631\\
% 88.6656	0.0153018953399926\\
% 88.7156	0.0150281742728636\\
% 88.7656	0.0148879686251096\\
% 88.8156	0.0148916859620868\\
% 88.8656	0.0150386543386084\\
% 88.9156	0.0154060109204574\\
% 88.9656	0.0161042188560795\\
% 89.0156	0.0171376283882177\\
% 89.0656	0.0185257455591529\\
% 89.1156	0.0205723966762023\\
% 89.1656	0.0233561011668943\\
% 89.2156	0.0268731727024553\\
% 89.2656	0.0312041974103506\\
% 89.3156	0.0366734392613935\\
% 89.3656	0.0433060582748947\\
% 89.4156	0.0510966699657851\\
% 89.4656	0.0600760758374002\\
% 89.5156	0.0702478926146299\\
% 89.5656	0.0816003117308652\\
% 89.6156	0.0941249129008706\\
% 89.6656	0.107550746051819\\
% 89.7156	0.121680530575476\\
% 89.7656	0.136510998658729\\
% 89.8156	0.151951171778833\\
% 89.8656	0.166970942794398\\
% 89.9156	0.181273744726251\\
% 89.9656	0.194862852526367\\
% 90.0156	0.207437879033177\\
% 90.0656	0.21771575517466\\
% 90.1156	0.225561883101811\\
% 90.1656	0.230987363741753\\
% 90.2156	0.233841648355422\\
% 90.2656	0.233817613374593\\
% 90.3156	0.230919042395004\\
% 90.3656	0.225162008559688\\
% 90.4156	0.216984897653597\\
% 90.4656	0.206798363668095\\
% 90.5156	0.194612272507546\\
% 90.5656	0.180504897308812\\
% 90.6156	0.165510730257969\\
% 90.6656	0.150047606147072\\
% 90.7156	0.13411767912709\\
% 90.7656	0.117949272246115\\
% 90.8156	0.102693940714634\\
% 90.8656	0.0885500698794474\\
% 90.9156	0.075512646476201\\
% 90.9656	0.063683109242087\\
% 91.0156	0.0533466395671153\\
% 91.0656	0.0445255106941302\\
% 91.1156	0.0372128943036508\\
% 91.1656	0.0311732133735847\\
% 91.2156	0.0261472799951242\\
% 91.2656	0.022137156406419\\
% 91.3156	0.0191357938756891\\
% 91.3656	0.0168137420504141\\
% 91.4156	0.0149333331149125\\
% 91.4656	0.0134909137576378\\
% 91.5156	0.0124770499752505\\
% 91.5656	0.0116757751937653\\
% 91.6156	0.0109535659625896\\
% 91.6656	0.0103034351226103\\
% 91.7156	0.00972037654833208\\
% 91.7656	0.00915741386463292\\
% 91.8156	0.00870255850561704\\
% 91.8656	0.00837340508383092\\
% 91.9156	0.00816610753851099\\
% 91.9656	0.00807590157304084\\
% 92.0156	0.00825938521787925\\
% 92.0656	0.00874417158306517\\
% 92.1156	0.00953013484619313\\
% 92.1656	0.0106646975611282\\
% 92.2156	0.0124448282679095\\
% 92.2656	0.0149277342202334\\
% 92.3156	0.0181165217145079\\
% 92.3656	0.0220884483847763\\
% 92.4156	0.0272558083754634\\
% 92.4656	0.0337169020024842\\
% 92.5156	0.041447884581462\\
% 92.5656	0.0503361825384974\\
% 92.6156	0.0603866297740906\\
% 92.6656	0.0716036925374578\\
% 92.7156	0.0839562605695735\\
% 92.7656	0.0972672071560192\\
% 92.8156	0.111233008498665\\
% 92.8656	0.125717085714888\\
% 92.9156	0.140676965265439\\
% 92.9656	0.155812071701322\\
% 93.0156	0.170538992406644\\
% 93.0656	0.184445062908624\\
% 93.1156	0.197491868109858\\
% 93.1656	0.209274016251075\\
% 93.2156	0.21923215178184\\
% 93.2656	0.226706445945328\\
% 93.3156	0.231700245974467\\
% 93.3656	0.234196257981184\\
% 93.4156	0.234098300106235\\
% 93.4656	0.231152465412414\\
% 93.5156	0.225363733254489\\
% 93.5656	0.217014834608816\\
% 93.6156	0.20634214783451\\
% 93.6656	0.193884531030555\\
% 93.7156	0.179736036891235\\
% 93.7656	0.164426542829799\\
% 93.8156	0.148400167135686\\
% 93.8656	0.132114274252852\\
% 93.9156	0.115739989791625\\
% 93.9656	0.0997390186227737\\
% 94.0156	0.0847774957934745\\
% 94.0656	0.0709637017457636\\
% 94.1156	0.0583929750610605\\
% 94.1656	0.0471574346949765\\
% 94.2156	0.0375164505972464\\
% 94.2656	0.0294830288782248\\
% 94.3156	0.0230627797894247\\
% 94.3656	0.018157823315307\\
% 94.4156	0.0142328225995247\\
% 94.4656	0.0111958719599057\\
% 94.5156	0.00901770296327507\\
% 94.5656	0.00766421684538736\\
% 94.6156	0.00667762975426694\\
% 94.6656	0.0058864957232497\\
% 94.7156	0.00530549224826119\\
% 94.7656	0.00494494033598158\\
% 94.8156	0.00469672373815272\\
% 94.8656	0.00446016846794759\\
% 94.9156	0.00425631453016516\\
% 94.9656	0.00414173025054189\\
% 95.0156	0.00411439265465759\\
% 95.0656	0.00416152229095888\\
% 95.1156	0.00429963401943448\\
% 95.1656	0.00475659221642738\\
% 95.2156	0.00560455737002252\\
% 95.2656	0.00686743573726306\\
% 95.3156	0.0085492527427672\\
% 95.3656	0.010839049858103\\
% 95.4156	0.0139962594980293\\
% 95.4656	0.0180034137647626\\
% 95.5156	0.0228457842980005\\
% 95.5656	0.0285538816925384\\
% 95.6156	0.0353513057482947\\
% 95.6656	0.043254559724611\\
% 95.7156	0.0522024055890277\\
% 95.7656	0.0621874340973408\\
% 95.8156	0.0732439483636599\\
% 95.8656	0.0853881919712979\\
% 95.9156	0.0983874755669866\\
% 95.9656	0.112167883395466\\
% 96.0156	0.126625887710671\\
% 96.0656	0.14116955388272\\
% 96.1156	0.155511669515965\\
% 96.1656	0.16939101658832\\
% 96.2156	0.182807877977106\\
% 96.2656	0.195197880405749\\
% 96.3156	0.20591918682905\\
% 96.3656	0.214751159181585\\
% 96.4156	0.221659391728134\\
% 96.4656	0.226576946056618\\
% 96.5156	0.228902170656496\\
% 96.5656	0.228472744808751\\
% 96.6156	0.225261705931953\\
% 96.6656	0.219280292376276\\
% 96.7156	0.210710722647953\\
% 96.7656	0.199964652855806\\
% 96.8156	0.187645707512779\\
% 96.8656	0.173856314088158\\
% 96.9156	0.158624175820089\\
% 96.9656	0.142483424882312\\
% 97.0156	0.126229804107951\\
% 97.0656	0.110475850876516\\
% 97.1156	0.0952198063514038\\
% 97.1656	0.0805070620808411\\
% 97.2156	0.0666054475635278\\
% 97.2656	0.0541426274230738\\
% 97.3156	0.0432470939985666\\
% 97.3656	0.0339125740168815\\
% 97.4156	0.0261646567212798\\
% 97.4656	0.0198671415887119\\
% 97.5156	0.0147135421941956\\
% 97.5656	0.0106936383674466\\
% 97.6156	0.00780098817977532\\
% 97.6656	0.00596283147886639\\
% 97.7156	0.00462679630396994\\
% 97.7656	0.00356507717433705\\
% 97.8156	0.00277658184440516\\
% 97.8656	0.00226517243737258\\
% 97.9156	0.00201061742432246\\
% 97.9656	0.00182110724076592\\
% 98.0156	0.00167519764396299\\
% 98.0656	0.00157271462420393\\
% 98.1156	0.0015585580407416\\
% 98.1656	0.00170757080826309\\
% 98.2156	0.00198251574124565\\
% 98.2656	0.00238273427986481\\
% 98.3156	0.00290774008929084\\
% 98.3656	0.00368224815937426\\
% 98.4156	0.0048879710296527\\
% 98.4656	0.00654316454956958\\
% 98.5156	0.00864607702138037\\
% 98.5656	0.0111990205433307\\
% 98.6156	0.014394952251636\\
% 98.6656	0.0183138130992995\\
% 98.7156	0.0229483196645225\\
% 98.7656	0.0282956931460944\\
% 98.8156	0.0343637657656676\\
% 98.8656	0.0412560500992313\\
% 98.9156	0.0489116222241611\\
% 98.9656	0.0573229542127072\\
% 99.0156	0.0664871244864613\\
% 99.0656	0.0763696496751016\\
% 99.1156	0.0866035477626147\\
% 99.1656	0.0970011104595162\\
% 99.2156	0.107561622095103\\
% 99.2656	0.118284455342061\\
% 99.3156	0.129029199534725\\
% 99.3656	0.138892113382901\\
% 99.4156	0.147665193710807\\
% 99.4656	0.15535262567505\\
% 99.5156	0.161958573908017\\
% 99.5656	0.167344168845419\\
% 99.6156	0.170820613129368\\
% 99.6656	0.172287615594401\\
% 99.7156	0.171752868362044\\
% 99.7656	0.169224031428954\\
% 99.8156	0.16476696791644\\
% 99.8656	0.158727153132751\\
% 99.9156	0.151169694372405\\
% 99.9656	0.142100389281986\\
% 100.0156	0.131525012306785\\
% 100.0656	0.119715235436836\\
% 100.1156	0.107852339202832\\
% 100.1656	0.0960802742525877\\
% 100.2156	0.0843987050596878\\
% 100.2656	0.0728072978824328\\
% 100.3156	0.0614857333623653\\
% 100.3656	0.0511676926541893\\
% 100.4156	0.0419280793529008\\
% 100.4656	0.0337628064612152\\
% 100.5156	0.0266678048289975\\
% 100.5656	0.0206135240381071\\
% 100.6156	0.0155047923779741\\
% 100.6656	0.0113299636910521\\
% 100.7156	0.008085505134055\\
% 100.7656	0.00576789992613144\\
% 100.8156	0.00424222629250896\\
% 100.8656	0.00302374672335488\\
% 100.9156	0.00206638166282022\\
% 100.9656	0.00136914505588323\\
% 101.0156	0.000931056201667051\\
% 101.0656	0.000704779104982765\\
% 101.1156	0.000514305175341621\\
% 101.1656	0.000344713303224444\\
% 101.2156	0.000195926745887458\\
% 101.2656	6.78678682294051e-05\\
% 101.3156	-3.95623814306338e-05\\
% 101.3656	-7.48749761650544e-05\\
% 101.4156	-7.07566342140526e-06\\
% 101.4656	0.0001634545201539\\
% 101.5156	0.000436335430271933\\
% 101.5656	0.000812412129471696\\
% 101.6156	0.00137435172287531\\
% 101.6656	0.00220788924064089\\
% 101.7156	0.00331211804756292\\
% 101.7656	0.00468603959561485\\
% 101.8156	0.00632742388343979\\
% 101.8656	0.00825368080558467\\
% 101.9156	0.0105490890647909\\
% 101.9656	0.0132167790511184\\
% 102.0156	0.0162553818881841\\
% 102.0656	0.0196623909438105\\
% 102.1156	0.0233734618891304\\
% 102.1656	0.0273194227412786\\
% 102.2156	0.0314928713949107\\
% 102.2656	0.0358929743881352\\
% 102.3156	0.0405189009361328\\
% 102.3656	0.0452895214657292\\
% 102.4156	0.0498706927163866\\
% 102.4656	0.0541351680800674\\
% 102.5156	0.0580841013750006\\
% 102.5656	0.0617186428499853\\
% 102.6156	0.0650041485103524\\
% 102.6656	0.0677186301538026\\
% 102.7156	0.0696333283694346\\
% 102.7656	0.070747296365956\\
% 102.8156	0.0710634432287705\\
% 102.8656	0.0705901490870266\\
% 102.9156	0.06936994905264\\
% 102.9656	0.0674351714526044\\
% 103.0156	0.064792397423377\\
% 103.0656	0.0614441978468744\\
% 103.1156	0.0573995596553354\\
% 103.1656	0.0529110922981829\\
% 103.2156	0.0482473016810908\\
% 103.2656	0.04350688343434\\
% 103.3156	0.0386901186505387\\
% 103.3656	0.0337972875299373\\
% 103.4156	0.0289609863637005\\
% 103.4656	0.0244370424423447\\
% 103.5156	0.0203272639390612\\
% 103.5656	0.0166381168761917\\
% 103.6156	0.0133680878154406\\
% 103.6656	0.00929038242490977\\
% 103.7156	0.00584119596859627\\
% 103.7656	0.00341249520118102\\
% 103.8156	0.00174566646328203\\
% 103.8656	0.000436894211851206\\
% 103.9156	3.30647462278283e-05\\
% 103.9656	0\\
% };
% \addplot [color=Al,draw opacity=\opa, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 65.5156	-0.02\\
% 65.5656	-0.0197358873945369\\
% 65.6156	-0.0183934794510942\\
% 65.6656	-0.0158650255330234\\
% 65.7156	-0.0126236150804163\\
% 65.7656	-0.00877129611361385\\
% 65.8156	-0.00387851100178322\\
% 65.8656	0.00157195537318804\\
% 65.9156	0.00609468880917633\\
% 65.9656	0.0110961515120457\\
% 66.0156	0.0166054200581118\\
% 66.0656	0.0224939449974078\\
% 66.1156	0.0286499603395589\\
% 66.1656	0.0349215547156215\\
% 66.2156	0.0412375117517304\\
% 66.2656	0.0472665517625196\\
% 66.3156	0.0527469043566175\\
% 66.3656	0.0576260319870509\\
% 66.4156	0.0616253611709916\\
% 66.4656	0.0646357271401359\\
% 66.5156	0.0665412528131719\\
% 66.5656	0.0673225267377122\\
% 66.6156	0.0669994172531771\\
% 66.6656	0.0655654181811378\\
% 66.7156	0.0630220251127406\\
% 66.7656	0.0595190425609052\\
% 66.8156	0.0551148931702235\\
% 66.8656	0.0499223646803915\\
% 66.9156	0.0442416497190444\\
% 66.9656	0.0381025958593655\\
% 67.0156	0.0318205078030112\\
% 67.0656	0.0256282069721577\\
% 67.1156	0.0195917055118134\\
% 67.1656	0.0139083250786563\\
% 67.2156	0.00860281074576645\\
% 67.2656	0.00392415791474916\\
% 67.3156	-3.10357165634045e-05\\
% 67.3656	-0.00334552648904194\\
% 67.4156	-0.00619614753149203\\
% 67.4656	-0.00859686780799555\\
% 67.5156	-0.0106017454426816\\
% 67.5656	-0.0122247663544242\\
% 67.6156	-0.0135331678950595\\
% 67.6656	-0.0146321964911715\\
% 67.7156	-0.0155230880578779\\
% 67.7656	-0.0162729639405416\\
% 67.8156	-0.016928633643435\\
% 67.8656	-0.0174951041844107\\
% 67.9156	-0.0179399401535766\\
% 67.9656	-0.0182634913550672\\
% 68.0156	-0.018619618066575\\
% 68.0656	-0.0190897318462396\\
% 68.1156	-0.019598526645839\\
% 68.1656	-0.0198865084779477\\
% 68.2156	-0.0199191573855871\\
% 68.2656	-0.0197793028829419\\
% 68.3156	-0.0194845253048386\\
% 68.3656	-0.0190543556795678\\
% 68.4156	-0.018470043791639\\
% 68.4656	-0.017678861129577\\
% 68.5156	-0.0165902467939405\\
% 68.5656	-0.0150622525871145\\
% 68.6156	-0.0130912332287696\\
% 68.6656	-0.0107132819021318\\
% 68.7156	-0.00787055599497495\\
% 68.7656	-0.00452791357715295\\
% 68.8156	-0.000613746529864477\\
% 68.8656	0.00388006649236824\\
% 68.9156	0.00883002410587529\\
% 68.9656	0.0141759751696149\\
% 69.0156	0.0199027897624163\\
% 69.0656	0.0260919249526509\\
% 69.1156	0.0330164849641166\\
% 69.1656	0.0406066285458339\\
% 69.2156	0.048635735267795\\
% 69.2656	0.0569293822587633\\
% 69.3156	0.0653769421765158\\
% 69.3656	0.0736812385617189\\
% 69.4156	0.0817089549907172\\
% 69.4656	0.0893329037510671\\
% 69.5156	0.096245304499432\\
% 69.5656	0.102374340305359\\
% 69.6156	0.107518755108015\\
% 69.6656	0.111279646371764\\
% 69.7156	0.113672976587311\\
% 69.7656	0.114592547182635\\
% 69.8156	0.113827276348628\\
% 69.8656	0.111120116942089\\
% 69.9156	0.10676557370404\\
% 69.9656	0.101073190276209\\
% 70.0156	0.0942399982990919\\
% 70.0656	0.0865398783474992\\
% 70.1156	0.0783115728924504\\
% 70.1656	0.0696637246731201\\
% 70.2156	0.0606729747045293\\
% 70.2656	0.0516502060569923\\
% 70.3156	0.0427102544306351\\
% 70.3656	0.0341961286576165\\
% 70.4156	0.0265186736938043\\
% 70.4656	0.0196457673467842\\
% 70.5156	0.0136368932741986\\
% 70.5656	0.00860219426815565\\
% 70.6156	0.00457608944923819\\
% 70.6656	0.0012932630897839\\
% 70.7156	-0.00138400947984245\\
% 70.7656	-0.00346872633877826\\
% 70.8156	-0.00520597257812646\\
% 70.8656	-0.00665779470622852\\
% 70.9156	-0.00788227270240178\\
% 70.9656	-0.0089134562512299\\
% 71.0156	-0.00974439121082643\\
% 71.0656	-0.0103577578147505\\
% 71.1156	-0.010891652845709\\
% 71.1656	-0.0113615711990842\\
% 71.2156	-0.0117856188082622\\
% 71.2656	-0.0121199621811854\\
% 71.3156	-0.012333947945861\\
% 71.3656	-0.0123199783137301\\
% 71.4156	-0.012095748733735\\
% 71.4656	-0.0116726733504759\\
% 71.5156	-0.01111369459921\\
% 71.5656	-0.010434327899542\\
% 71.6156	-0.00957594714937317\\
% 71.6656	-0.00827383628527177\\
% 71.7156	-0.00649164512505583\\
% 71.7656	-0.00421063505388216\\
% 71.8156	-0.00141145529967232\\
% 71.8656	0.00189134960291348\\
% 71.9156	0.00576382124668042\\
% 71.9656	0.0104771640263392\\
% 72.0156	0.0160570582056148\\
% 72.0656	0.0224931711771796\\
% 72.1156	0.0297185190187235\\
% 72.1656	0.0377159425881532\\
% 72.2156	0.0464850099844454\\
% 72.2656	0.0560373691498617\\
% 72.3156	0.0663706696147846\\
% 72.3656	0.0774031303850754\\
% 72.4156	0.0888069546466346\\
% 72.4656	0.100543770135218\\
% 72.5156	0.112493752872354\\
% 72.5656	0.123970100811494\\
% 72.6156	0.134860437589745\\
% 72.6656	0.145044999016586\\
% 72.7156	0.153716123039958\\
% 72.7656	0.160715038738923\\
% 72.8156	0.166015399258716\\
% 72.8656	0.169374401266325\\
% 72.9156	0.170738914689404\\
% 72.9656	0.170119839674644\\
% 73.0156	0.167337394744105\\
% 73.0656	0.162295004508892\\
% 73.1156	0.155027159478188\\
% 73.1656	0.146029060945702\\
% 73.2156	0.135630193173539\\
% 73.2656	0.123925049680581\\
% 73.3156	0.11162352494039\\
% 73.3656	0.0990187664182535\\
% 73.4156	0.0861770905530806\\
% 73.4656	0.0737571008948699\\
% 73.5156	0.0620578505307475\\
% 73.5656	0.0510929604053756\\
% 73.6156	0.0410153422204395\\
% 73.6656	0.0318821407646114\\
% 73.7156	0.0236950898884861\\
% 73.7656	0.0166729483526221\\
% 73.8156	0.0110106007854042\\
% 73.8656	0.00672590236776455\\
% 73.9156	0.00343875610572176\\
% 73.9656	0.000796923513641853\\
% 74.0156	-0.00122840784697497\\
% 74.0656	-0.00276903917677356\\
% };
% \end{axis}
\end{tikzpicture}%

==> Fig_2.tex <==
\usetikzlibrary{decorations}
\pgfdeclaredecoration{discontinuity}{start}{
  \state{start}[width=0.5\pgfdecoratedinputsegmentremainingdistance-0.5\pgfdecorationsegmentlength,next state=first wave]
  {}
  \state{first wave}[width=\pgfdecorationsegmentlength, next state=second wave]
  {
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
    \pgfpathcurveto
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{0pt}}
    \pgfpathcurveto
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
}
\state{second wave}[width=0pt, next state=do nothing]
  {
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
    \pgfpathcurveto
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{0pt}}
    \pgfpathcurveto
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
    \pgfpathmoveto{\pgfpointorigin}
}
  \state{do nothing}[width=\pgfdecorationsegmentlength,next state=do nothing]{
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{final}
  {
    \pgfpathlineto{\pgfpointdecoratedpathlast}
  }
}

\begin{tikzpicture}[rotate=-90,interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.2cm,segment length=1mm}}}
                    ]

    \begin{axis}[%
    width=0.853in,
    height=1.803in,
    at={(0.548in,0in)},
    scale only axis,
    clip=false,
    xmin=0,
    xmax=1,
    xtick={0,0.5,1},
    xticklabels={\empty},
    ymin=0,
    ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={\empty},
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left
    ]

%     \node[right, align=left,rotate=90]
%     at (rel axis cs:-0.11,1.05) {$\text{2s}\text{2p}^\text{-1} \epsilon$};
%         \node[right, align=left,rotate=90]
%     at (rel axis cs:-0.11,0.35) {$\text{2s}^\text{-1}\text{2p }\epsilon$};
    \node[right, align=left,rotate=90]
    at (rel axis cs:0.165,0.045) {$\text{2p}$};
    
        \node[right, align=left,rotate=90]
    at (rel axis cs:0.455,-0.015) {$\text{2s}$};
    
    \node[right, align=left,rotate=90]
    at (rel axis cs:0.2,-0.2) {(a)};
    \node[right, align=left,rotate=90]
    at (rel axis cs:1.3,-0.2) {(b)};
    \node[right, align=left,rotate=90]
    at (rel axis cs:2.4,-0.2) {(c)};
    \end{axis}

    \begin{axis}[%
    width=0.853in,
    height=1.251in,
    at={(0.548in,1.786in)},
    scale only axis,
    xmin=0,
    xmax=1,
    xtick={0,0.5,1},
    xticklabels={\empty},
    ymin=0,
    ymax=1,
    ytick={0,0.5,1},
    yticklabels={\empty},
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left
    ]
    \end{axis}

    \begin{axis}[%
    width=0.856in,
    height=1.251in,
    at={(1.398in,1.786in)},
    scale only axis,
    clip=false,
    every outer x axis line/.append style={white},
    every x tick label/.append style={font=\color{white}},
    every x tick/.append style={white},
    xmin=-1250,
    xmax=0,
    xtick={\empty},
    every outer y axis line/.append style={white},
    every y tick label/.append style={font=\color{white}},
    every y tick/.append style={white},
    ymin=32,
    ymax=45,
    ytick={\empty},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    -9.69966733870233	32.05\\
    -10.9136846760614	32.2\\
    -14.7365554621991	32.35\\
    -20.8508815908643	32.5\\
    -29.5942204835948	32.65\\
    -38.9911307993862	32.8\\
    -43.9766944928753	32.95\\
    -41.4124189858677	33.1\\
    -32.9241403065497	33.25\\
    -23.8739723352214	33.4\\
    -20.3334271120528	33.55\\
    -23.3982644589381	33.7\\
    -159.954957283728	33.85\\
    -219.333974355667	34\\
    -305.323573462848	34.15\\
    -414.217034106106	34.3\\
    -526.520439395877	34.45\\
    -601.512603241281	34.6\\
    -588.851611446232	34.75\\
    -484.30380280664	34.9\\
    -327.965615564035	35.05\\
    -189.672758507934	35.2\\
    -114.516535377002	35.35\\
    -91.3295067724493	35.5\\
    -105.154650510214	35.65\\
    -137.142667915139	35.8\\
    -189.559545094252	35.95\\
    -262.952073050742	36.1\\
    -335.507649478285	36.25\\
    -367.547942945244	36.4\\
    -341.000264294615	36.55\\
    -269.138979607069	36.7\\
    -199.555552938344	36.85\\
    -172.335300537275	37\\
    -190.42836916643	37.15\\
    -239.668004855499	37.3\\
    -317.690635546637	37.45\\
    -430.129923911124	37.6\\
    -569.931090124659	37.75\\
    -715.120639109936	37.9\\
    -817.817548826941	38.05\\
    -808.152602746823	38.2\\
    -674.943154772232	38.35\\
    -473.625941499781	38.5\\
    -288.611757036337	38.65\\
    -169.43649101699	38.8\\
    -123.128841251656	38.95\\
    -125.87586377291	39.1\\
    -157.744872737322	39.25\\
    -214.883238207466	39.4\\
    -292.474151984141	39.55\\
    -367.836296144597	39.7\\
    -402.335573552572	39.85\\
    -372.045936019866	40\\
    -291.620138822043	40.15\\
    -212.778604602276	40.3\\
    -170.394657148402	40.45\\
    -171.879912507288	40.6\\
    -205.768130278476	40.75\\
    -268.003718976969	40.9\\
    -360.312356253613	41.05\\
    -473.866731050014	41.2\\
    -584.069979379897	41.35\\
    -645.161747564983	41.5\\
    -614.155625356884	41.65\\
    -492.574993016976	41.8\\
    -323.344745358374	41.95\\
    -173.449264379269	42.1\\
    -85.3308740300047	42.25\\
    -50.5539873620575	42.4\\
    -9.42891244759579	42.55\\
    -12.022391081498	42.7\\
    -17.0648083631639	42.85\\
    -24.3025119586315	43\\
    -31.7336290892291	43.15\\
    -36.1247731657184	43.3\\
    -34.6642049227808	43.45\\
    -27.2076340943684	43.6\\
    -17.4152706921233	43.75\\
    -9.38893163544652	43.9\\
    -5.22589563850147	44.05\\
    -4.06181360876424	44.2\\
    -4.38065733117026	44.35\\
    -5.95432344366418	44.5\\
    -8.14282379893099	44.65\\
    -10.719699415034	44.8\\
    -13.3264922374113	44.95\\
    };
    % \addplot [color=black, dashed, line width=1.5pt, forget plot]
    %   table[row sep=crcr]{%
    % -1300	41.5\\
    % -675	41.5\\
    % };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1350	38.2\\
    -840	38.2\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1000	36.45\\
    -400	36.45\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1350	34.75\\
    -630	34.75\\
    };

    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -2300	38.2\\
    -1700	38.2\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{% 
    -2150	36.45\\
    -1300	36.45\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -2150	34.75\\
    -1700	34.75\\
    };
    % \node[right, align=left]
    % at (axis cs:-1697.805,41.5) {H45};
    \node[right, align=left,rotate=90]
    at (axis cs:-1550,36.5) {H43};
    \node[right, align=left,rotate=90]
    at (axis cs:-1150,35.20) {S42};
    \node[right, align=left,rotate=90]
    at (axis cs:-1550,32.25) {H41};
    % \node[right, align=left]
    % at (axis cs:-3000.707,38.2) {$\text{2s}^\text{2}\text{2p}^\text{5}$};
    \end{axis}

    \begin{axis}[%
    width=0.853in,
    height=1.251in,
    at={(1.402in,0.536in)},
    scale only axis,
    clip=false,
    every outer x axis line/.append style={white},
    every x tick label/.append style={font=\color{white}},
    every x tick/.append style={white},
    xmin=-1250,
    xmax=0,
    xtick={\empty},
    every outer y axis line/.append style={white},
    every y tick label/.append style={font=\color{white}},
    every y tick/.append style={white},
    ymin=5,
    ymax=15,
    ytick={\empty},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left
    ]
    \addplot [color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    -37.8793854474652	5.05\\
    -38.0039930944577	5.2\\
    -36.3638180860922	5.35\\
    -25.0182237781118	5.5\\
    -18.4012666563911	5.65\\
    -18.4559982780977	5.8\\
    -21.2776347193694	5.95\\
    -128.188529330447	6.1\\
    -177.716603516465	6.25\\
    -294.504366791576	6.4\\
    -364.5271963432	6.55\\
    -258.49004435097	6.7\\
    -127.296124658903	6.85\\
    -72.9199813929064	7\\
    -59.52579214393	7.15\\
    -61.1295239116525	7.3\\
    -63.7152864896729	7.45\\
    -72.5846699357188	7.6\\
    -90.2575423034209	7.75\\
    -138.208064190044	7.9\\
    -184.725125355074	8.05\\
    -144.748150381377	8.2\\
    -87.6301974915866	8.35\\
    -68.7864026129411	8.5\\
    -71.7598787654072	8.65\\
    -80.3946091286842	8.8\\
    -99.3749367743651	8.95\\
    -122.497647582062	9.1\\
    -182.734770260825	9.25\\
    -321.618567050264	9.4\\
    -460.80762932859	9.55\\
    -425.847570045476	9.7\\
    -222.467942037873	9.85\\
    -91.6426489163238	10\\
    -54.6620778748181	10.15\\
    -46.389588041937	10.3\\
    -44.9671864709692	10.45\\
    -48.8310282596108	10.6\\
    -56.095169393933	10.75\\
    -82.3414644410902	10.9\\
    -133.217779388746	11.05\\
    -154.032454661553	11.2\\
    -96.2550940811382	11.35\\
    -57.6579776966092	11.5\\
    -50.0867359510615	11.65\\
    -52.3281676160427	11.8\\
    -56.4272624868463	11.95\\
    -69.4438922640205	12.1\\
    -100.460468368765	12.25\\
    -180.74866850014	12.4\\
    -310.784076653755	12.55\\
    -393.366658127299	12.7\\
    -241.126763837504	12.85\\
    -67.4494072994502	13\\
    -34.1388513771323	13.15\\
    -30.0400863450381	13.3\\
    -27.8474280677019	13.45\\
    -27.8577458529137	13.6\\
    -29.2817679642316	13.75\\
    -34.43566809221	13.9\\
    -8.57362742473526	14.05\\
    -14.0481412738201	14.2\\
    -15.2578823546152	14.35\\
    -9.16206367339477	14.5\\
    -5.66276256668717	14.65\\
    -4.90450088644724	14.8\\
    -4.91984027141348	14.95\\
    };
    % \addplot [color=black, dashed, line width=1.5pt, forget plot]
    %   table[row sep=crcr]{%
    % -1300	12.7\\
    % -423	12.7\\
    % };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1350	9.55\\
    -490	9.55\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1000	8.05\\
    -200	8.05\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1350	6.55\\
    -394	6.55\\
    };

    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -2000	9.55\\
    -1700	9.55\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1900	8.05\\
    -1300	8.05\\
    };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
      table[row sep=crcr]{%
    -1900	6.55\\
    -1700	6.55\\
    };
    % \node[right, align=left]
    % at (axis cs:-3000.753,9.55) {$\text{2s}^\text{1}\text{2p}^\text{6}$};
    % \node[right, align=left]
    % at (axis cs:-1697.531,12.7) {H45};
    \node[right, align=left, rotate=90]
    at (axis cs:-1550,8.25) {H43};
    \node[right, align=left, rotate=90]
    at (axis cs:-1150,7.00) {S42};
    \node[right, align=left,rotate=90]
    at (axis cs:-1550,4.75) {H41};
    \end{axis}

    \begin{axis}[%
    width=0.853in,
    height=1.251in,
    at={(2.255in,0.536in)},
    scale only axis,
    point meta min=0.4,
    point meta max=5,
    axis on top,
    xmin=-5,
    xmax=5,
    xtick={-5,0,5},
    xticklabel style={rotate=90},
    xlabel style={font=\color{white!15!black}, rotate=-180},
    xlabel={Delay [fs]},
    ymin=5,
    ymax=15,
    ytick={6,9.3,12.4},
    yticklabels={{15},{18},{21}},
    yticklabel style={rotate=90},
    ylabel style={font=\color{white!15!black}},
    ylabel style={at={(ticklabel cs:0.95)}},% <- added code
    ylabel={Kinetic Energy [eV]},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=right
    ]
    \addplot [forget plot] graphics [xmin=-5.05, xmax=5.05, ymin=4.975, ymax=15.025] {rabbittspec_new-1.png};
    \end{axis}

    \begin{axis}[%
    width=0.853in,
    height=1.251in,
    at={(2.255in,1.786in)},
    scale only axis,
    point meta min=0.4,
    point meta max=7,
    axis on top,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\color{black}},
    every x tick/.append style={black},
    xmin=-5,
    xmax=5,
    xtick={\empty},
    ymin=32,
    ymax=45,
    ytick={34.8,38,41},
    yticklabels={{42},{45},{48}},
    yticklabel style={rotate=90},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=right
    ]
    \addplot [forget plot] graphics [xmin=-5.05, xmax=5.05, ymin=31.975, ymax=45.025] {rabbittspec_new-2.png};
    \end{axis}

    \begin{axis}[%
    width=3.656in,
    height=3.573in,
    at={(0in,0in)},
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left
    ]

    % H41
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.15	0.44\\
%     0.3	0.44\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.15	0.15\\
%     0.3	0.15\\
%     };
\draw[black,line width=1pt,interface](0.15,0.15)--(0.29,0.15);
% \draw[black,line width=1pt](0.15,0.05)--(0.3,0.05);

\draw[black,line width=1pt](0.16,0.085)--(0.22,0.085);

\draw[black,line width=1pt](0.23,0.05)--(0.29,0.05);
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.15	0.05\\
%     0.3	0.05\\
%     };
%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.27	0.05\\
%     0.27	0.09\\
%     };
%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.25	0.05\\
%     0.25	0.09\\
%     };

\draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.09cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](0.25,0.05) -- (0.25,0.15);
    
    \draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.09cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](0.27,0.05) -- (0.27,0.15);

%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.24	0.09\\
%     0.28	0.09\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.24	0.1\\
%     0.28	0.1\\
%     };
    \addplot [->, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.27	0.15\\
    0.27	0.205\\
    };
%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.24	0.0938\\
%     0.24	0.3925\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.22	0.375\\
%     0.26	0.41\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.22	0.385\\
%     0.26	0.42\\
%     };
    \addplot [->, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.25	0.15\\
    0.25	0.305\\
    };

    \addplot [->, color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.27	0.305\\
    0.27	0.255\\
    };

    \addplot [->, color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.27	0.205\\
    0.27	0.255\\
    };

    % H43

%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.21	0.05\\
%     0.21	0.1013\\
%     };
%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.19	0.05\\
%     0.19	0.0837\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.18	0.075\\
%     0.22	0.11\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.18	0.085\\
%     0.22	0.12\\
%     };
    \addplot [->, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.20	0.55\\
    0.20	0.575\\
    };
%     \addplot [color=blue, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.19	0.0938\\
%     0.19	0.3925\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.17	0.48\\
%     0.21	0.48\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     0.17	0.49\\
%     0.21	0.49\\
%     };
    \addplot [->, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.18	0.55\\
    0.18	0.665\\
    };
    
    \addplot [-, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.18	0.085\\
    0.18	0.4\\
    };

\draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.09cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](0.18,0.4) -- (0.18,0.55);
    
    \draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.09cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](0.20,0.4) -- (0.20,0.55);
    
    \addplot [-, color=blue, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.20	0.085\\
    0.20	0.4\\
    };


    \addplot [->, color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.20	0.665\\
    0.20	0.62\\
    };

    \addplot [->, color=red, line width=1.0pt, forget plot]
      table[row sep=crcr]{%
    0.20	0.575\\
    0.20	0.62\\
    };

    % H45
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.1	0.44\\
    % 0.2	0.44\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.15	0.15\\
    % 0.25	0.15\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.15	0.05\\
    % 0.25	0.05\\
    % };
    % \addplot [color=blue, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.16	0.05\\
    % 0.16	0.1013\\
    % };
    % \addplot [color=blue, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.14	0.05\\
    % 0.14	0.0837\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.13	0.075\\
    % 0.17	0.11\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.13	0.085\\
    % 0.17	0.12\\
    % };
    % \addplot [->, color=blue, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.16	0.1113\\
    % 0.16	0.5\\
    % };
    % \addplot [color=blue, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.14	0.0938\\
    % 0.14	0.3925\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.12	0.375\\
    % 0.16	0.41\\
    % };
    % \addplot [color=black, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.12	0.385\\
    % 0.16	0.42\\
    % };
    % \addplot [->, color=blue, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.14	0.4025\\
    % 0.14	0.85\\
    % };

    % \addplot [->, color=red, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.19	0.65\\
    % 0.19	0.6\\
    % };
    %
    % \addplot [->, color=red, line width=1.0pt, forget plot]
    %   table[row sep=crcr]{%
    % 0.19	0.55\\
    % 0.19	0.6\\
    % };

    \end{axis}
    \end{tikzpicture}%


==> Fig_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{fadings}
\usetikzlibrary{decorations}
\pgfdeclaredecoration{discontinuity}{start}{
  \state{start}[width=0.5\pgfdecoratedinputsegmentremainingdistance-0.5\pgfdecorationsegmentlength,next state=first wave]
  {}
  \state{first wave}[width=\pgfdecorationsegmentlength, next state=second wave]
  {
    \pgfpathlineto{\pgfpointorigin}
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
    \pgfpathcurveto
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{0pt}}
    \pgfpathcurveto
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
}
\state{second wave}[width=0pt, next state=do nothing]
  {
    \pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
    \pgfpathcurveto
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{0pt}}
    \pgfpathcurveto
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
        {\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
    \pgfpathmoveto{\pgfpointorigin}
}
  \state{do nothing}[width=\pgfdecorationsegmentlength,next state=do nothing]{
    \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
  }
  \state{final}
  {
    \pgfpathlineto{\pgfpointdecoratedpathlast}
  }
}
\begin{tikzpicture}[interface/.style={
        % The border decoration is a path replacing decorator. 
        % For the interface style we want to draw the original path.
        % The postaction option is therefore used to ensure that the
        % border decoration is drawn *after* the original path.
        postaction={draw,decorate,decoration={border,angle=45,
                    amplitude=0.2cm,segment length=1mm}}}
                    ]
\pgfplotsset{set layers}
\begin{axis}[%
width=2.479in,
height=0.959in,
at={(0.531in,2.344in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={0,0.5,1},
yticklabels={\empty},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
% \addplot [->, color=blue, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.0	0.8\\
% 0.6	0.8\\
% };
% \addplot [->, color=blue, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% -0.1	0.6\\
% 0.38	0.6\\
% };
\addplot [->, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.40	0.6\\
0.78	0.6\\
};

\addplot [->, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0.9\\
0.29	0.9\\
};
\draw[line width=1.0pt,color=red,path fading=west] (axis cs:0.14,0.9) -- (axis cs:0.26,0.9) ++(0,1pt); %now working

\addplot[->, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.65	0.9\\
0.29	0.9\\
};

\addplot [->, color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.81	0.6\\
0.78	0.6\\
};
\draw[line width=1.0pt,color=red,path fading=east] (axis cs:0.80,0.6) -- (axis cs:0.97,0.6) ++(0,1pt); %now working




% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{% Diagonal
% 0	0.55\\
% 0	0.85\\
% };
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{% Diagonal
% -0.2	0.55\\
% -0.2	0.85\\
% };
% \node[right, align=left]
% at (rel axis cs:-0.075,0.800) {Ne};
% \node[right, align=left]
% at (rel axis cs:-0.025,0.800) {$\text{Ne}^\text{+}$};
\end{axis}

\pgfplotsset{set layers}
\begin{axis}[%
  axis line style = thick,
  width=2.279in,
  height=1.197in,
  at={(0.731in,0.355in)},
scale only axis,
axis y line*=left,% the '*' avoids arrow heads
xmin=53.5,
xmax=57.5,
xtick={54,55,56,57},
xticklabels={38,39,40,41},
xlabel style={font=\color{white!15!black}},
xlabel={Kinetic energy [eV]},
separate axis lines,
ytick={0.01,0.075,0.14},
yticklabels={0,0.5,1},
every y tick/.append style={black},
ylabel style={font=\color{black}},
ymin=0,
ymax=0.15,
ylabel={Amplitude at 2$\omega$},
every outer y axis line/.append style={black},
every axis y label/.append style ={black},
every y tick label/.append style={font=\color{black}},
axis background/.style={fill=white},
yticklabel pos=right
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.8	0.0259\\
53.85	0.0212\\
53.9	0.01664\\
53.95	0.01326\\
54	0.0105\\
54.05	0.01762\\
54.1	0.02882\\
54.15	0.04084\\
54.2	0.05758\\
54.25	0.08102\\
54.3	0.09428\\
54.35	0.1097\\
54.4	0.11674\\
54.45	0.11206\\
54.5	0.10056\\
54.55	0.08154\\
54.6	0.05676\\
54.65	0.04796\\
54.7	0.04582\\
54.75	0.04072\\
54.8	0.04542\\
54.85	0.04762\\
54.9	0.04818\\
54.95	0.0454\\
55	0.04528\\
55.05	0.04208\\
55.1	0.04052\\
55.15	0.03008\\
55.2	0.02542\\
55.25	0.0204\\
55.3	0.0186\\
55.35	0.02206\\
55.4	0.0247\\
55.45	0.02748\\
55.5	0.03048\\
55.55	0.02928\\
55.6	0.02966\\
55.65	0.0302\\
55.7	0.03414\\
55.75	0.0465\\
55.8	0.0674\\
55.85	0.09112\\
55.9	0.12038\\
55.95	0.14004\\
56	0.14546\\
56.05	0.13572\\
56.1	0.11156\\
56.15	0.08138\\
56.2	0.05358\\
56.25	0.03444\\
56.3	0.02442\\
56.35	0.02724\\
56.4	0.03522\\
56.45	0.04522\\
56.5	0.05038\\
56.55	0.05062\\
56.6	0.04574\\
56.65	0.0387\\
56.7	0.0306\\
56.75	0.02128\\
56.8	0.0193\\
56.85	0.01698\\
56.9	0.01638\\
56.95	0.01716\\
57	0.0232333333333333\\
57.05	0.0277\\
};
\end{axis}

\begin{axis}[%
  axis line style = thick,
  width=2.279in,
  height=1.197in,
  at={(0.731in,0.355in)},
scale only axis,
axis y line*=right,% the '*' avoids arrow heads
axis x line=none,
xmin=53.5,
xmax=57.5,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ytick={-1,0,1},
yticklabels={-1,0,1},
ymin=-2.5,
ymax=2.5,
ylabel={Phase [rad]},
axis background/.style={fill=white},
yticklabel pos=right
]
\addplot [->=latex, color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
56.9	0.5\\
57.4	0.5\\
};
\addplot [->=latex, color=red, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
54	-1\\
53.6	-1\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{% Phase
54.15	0.964466666666667\\
54.2	0.984466666666667\\
54.25	1.06478\\
54.3	1.02671428571429\\
54.35	0.951377777777778\\
54.4	0.967166666666667\\
54.45	0.723755555555555\\
54.5	0.391644444444444\\
54.55	0.153377777777778\\
54.6	-0.1015\\
54.75	-0.195888888888889\\
54.8	-0.274122222222222\\
54.85	-0.526588888888889\\
54.9	-0.652877777777778\\
54.95	-0.724444444444444\\
55	-0.744744444444444\\
55.05	-0.694744444444444\\
55.10	-0.734744444444444\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{% Phase
55.7	-0.544822222222222\\
55.8	-0.544622222222222\\
55.85	-0.600344444444444\\
55.9	-0.582677777777778\\
55.95	-0.604\\
56	-0.535288888888889\\
56.05	-0.210177777777778\\
56.1	-0.111466666666667\\
56.15	-0.0871111111111111\\
56.2	0.111\\
56.45	0.211066666666667\\
56.5	0.388942857142857\\
56.55	0.45936\\
56.6	0.431233333333333\\
56.7	0.471233333333333\\
};

\end{axis}

\pgfplotsset{set layers}
\begin{axis}[%
width=2.823in,
height=3.573in,
at={(0in,0in)},
scale only axis,
xmin=53,
xmax=58,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
55.22	0.923\\
55.22	0.34\\
};

% \addplot [color=black, dashed, line width=0.5pt, forget plot]
%   table[row sep=crcr]{%
% 55.22	0.91\\
% 55.22	0.86\\
% };
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
57.375	0.82\\
57.375	0.30\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
56.82	0.923\\
56.82	0.25\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
55.7	0.82\\
55.7	0.225\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{% Diagonal
53.5	0.86\\
53.5	0.8\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{% Diagonal
53.8	0.92\\
53.8	0.86\\
};
% \addplot [color=black, line width=1.0pt, forget plot]
%   table[row sep=crcr]{% Diagonal
% 54	0.89\\
% 54	0.8\\
% };
\draw[black,line width=1pt,interface](54.2,0.92)--(54.2,0.8);

\addplot [->, color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
54.2	0.875\\
56.8	0.875\\
};
% \addplot [color=blue, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 53.5	0.8175\\
% 53.725	0.8175\\
% };
\addplot [->, color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
54.2	0.8175\\
55.7	0.8175\\
};

\draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.14cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](53.8,0.875) -- (54.2,0.875);

\draw [color=blue,line width=1.0pt,decoration={%
        discontinuity,
        amplitude=0.14cm,
        segment length=0.1cm,
        meta-segment length=0.1cm},
    decorate](53.5,0.8175) -- (54.2,0.8175);

\node[right, align=left, color=black]
at (axis cs:55.5,0.845) {$\text{H61}_{\text{su}}$};

\node[right, align=left, color=black]
at (axis cs:54.9,0.955) {$\text{S56}_{\text{2s}}$};

\node[right, align=left, color=black]
at (axis cs:56.5,0.955) {$\text{H57}_{\text{2s}}$};

\node[right, align=left, color=black]
at (axis cs:57.1,0.845) {$\text{S62}_{\text{su}}$};

\node[right, align=left, color=black]
at (axis cs:53.45,0.89) {$\text{2s}$};
\node[right, align=left, color=black]
at (axis cs:53.15,0.83) {$\text{su}$};
% 
\node[right, align=left, color=black]
at (axis cs:52.92,0.96) {(a)};
\node[right, align=left, color=black]
at (axis cs:52.92,0.61) {(b)};
\node[right, align=left, color=black]
at (axis cs:52.92,0.26) {(c)};

%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     53.8	0.8025\\
%     53.65	0.8325\\
%     };
%     \addplot [color=black, line width=1.0pt, forget plot]
%       table[row sep=crcr]{%
%     53.87	0.8025\\
%     53.72	0.8325\\
%     };

% \node[right, align=left, color=black]
% at (axis cs:54.5,0.955) {$\text{SB48}_{\text{2s}}$};
% \node[right, align=left, color=black]
% at (axis cs:57.0,0.955) {$\text{SB54}_{\text{su}}$};

\end{axis}

\pgfplotsset{set layers}
\begin{axis}[%
axis line style = thick,
  width=2.279in,
  height=1.197in,
at={(0.731in,1.588in)},
scale only axis,
axis y line*=right,% the '*' avoids arrow heads
axis x line=none,
xmin=53.5,
xmax=57.5,
xtick={54,55,56,57},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.8,
ytick={\empty},
yticklabels={,,},
every y tick/.append style={draw=none},
ylabel style={draw=none},
axis background/.style={fill=white},
yticklabel pos=right,
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.9656	0.119174560444067\\
54.0156	0.155396762913495\\
54.0656	0.189274117962395\\
54.1156	0.206419212738467\\
54.1656	0.205571607561385\\
54.2156	0.223274611477205\\
54.2656	0.231369100916457\\
54.3156	0.244531364368635\\
54.3656	0.246844538678241\\
54.4156	0.256173615932528\\
54.4656	0.268734524991232\\
54.5156	0.274523695479474\\
54.5656	0.279445077639733\\
54.6156	0.290205469869228\\
54.6656	0.295249525275131\\
54.7156	0.297830468167551\\
54.7656	0.296594965165107\\
54.8156	0.294307835563855\\
54.8656	0.290734943918269\\
54.9156	0.274299588962642\\
54.9656	0.257982560112464\\
55.0156	0.25603946471146\\
55.0656	0.250900077283763\\
55.1156	0.238228773743822\\
55.1656	0.232493637445533\\
55.2156	0.223487278151422\\
55.2656	0.216737084617885\\
55.3156	0.213675401405964\\
55.3656	0.215356753207932\\
55.4156	0.220222194537803\\
55.4656	0.220741906587813\\
55.5156	0.230843058820201\\
55.5656	0.253955277918202\\
55.6156	0.279058601623382\\
55.6656	0.309800280558327\\
55.7156	0.339550849661897\\
55.7656	0.375106605033371\\
55.8156	0.430378929152178\\
55.8656	0.479162078813118\\
55.9156	0.519776380057807\\
55.9656	0.554337288582652\\
56.0156	0.568312009657363\\
56.0656	0.571031260247001\\
56.1156	0.573856367513638\\
56.1656	0.575036234748163\\
56.2156	0.546847051630336\\
56.2656	0.503259459024333\\
56.3156	0.457292188490321\\
56.3656	0.415461908241251\\
56.4156	0.367461129416766\\
56.4656	0.329078474536645\\
56.5156	0.288985982646445\\
56.5656	0.237562021583399\\
56.6156	0.193464326395183\\
56.6656	0.156931455933135\\
56.7156	0.131652149315724\\
56.7656	0.113921766043245\\
56.8156	0.0949350973875709\\
56.8656	0.0831822225455884\\
56.9156	0.0713811478333872\\
56.9656	0.0714388809057854\\
57.0156	0.0830287379905009\\
57.0656	0.0977638817464776\\
57.1156	0.10261291725253\\
57.1656	0.114477246667831\\
57.2156	0.139788584844565\\
};

\end{axis}

\begin{axis}[%
axis line style = thick,
  width=2.279in,
  height=1.197in,
at={(0.731in,1.588in)},
scale only axis,
axis y line*=left,% the '*' avoids arrow heads
xmin=53.5,
xmax=57.5,
xtick={54,55,56,57},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.8,
ytick={0.05,0.4,0.75},
yticklabels={0,0.5,1},
every y tick/.append style={black},
ylabel style={font=\color{black}},
ylabel={Electron signal},
axis background/.style={fill=white}
]
% \node[right, align=left]
% at (axis cs:54.475,0.8) {$\text{H51}_{\text{su}}$};
% \node[right, align=left]
% at (axis cs:55.79,0.8) {$\text{H49}_{\text{2s}}$};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.8156	0.192875469369618\\
53.8656	0.206955249683417\\
53.9156	0.224851721653444\\
53.9656	0.23021840978201\\
54.0156	0.239532790258256\\
54.0656	0.267752798326628\\
54.1156	0.305029609554464\\
54.1656	0.343108528137122\\
54.2156	0.397969981256411\\
54.2656	0.454213370588212\\
54.3156	0.499142750877902\\
54.3656	0.5078418606468\\
54.4156	0.506309964868624\\
54.4656	0.48433628934438\\
54.5156	0.455882333503021\\
54.5656	0.421239646754349\\
54.6156	0.398597172775145\\
54.6656	0.373962562043273\\
54.7156	0.346814869675865\\
54.7656	0.333807982115133\\
54.8156	0.31793599634001\\
54.8656	0.329523414641208\\
54.9156	0.325848046497379\\
54.9656	0.314364832955377\\
55.0156	0.304111184278358\\
55.0656	0.291946422882375\\
55.1156	0.267053361857463\\
55.1656	0.244939225932939\\
55.2156	0.227905427128171\\
55.2656	0.212865146055463\\
55.3156	0.21138168319736\\
55.3656	0.215178493682426\\
55.4156	0.21639021432085\\
55.4656	0.224923157744516\\
55.5156	0.253391431382919\\
55.5656	0.273525376026509\\
55.6156	0.294244712901906\\
55.6656	0.319128960319061\\
55.7156	0.361429444122997\\
55.7656	0.398922363829329\\
55.8156	0.441998903798288\\
55.8656	0.486389342084402\\
55.9156	0.52491820841302\\
55.9656	0.541074424407173\\
56.0156	0.569140344767917\\
56.0656	0.587795344328839\\
56.1156	0.623420504204947\\
56.1656	0.651698917837423\\
56.2156	0.656909565158936\\
56.2656	0.608189805802486\\
56.3156	0.56646829267619\\
56.3656	0.479312873235882\\
56.4156	0.383809472833065\\
56.4656	0.313342987119087\\
56.5156	0.260126418552511\\
56.5656	0.216139985787256\\
56.6156	0.188438062001585\\
56.6656	0.169672909605947\\
56.7156	0.159658629046026\\
56.7656	0.150597135488702\\
56.8156	0.15\\
56.8656	0.150162590595022\\
56.9156	0.160310895204847\\
56.9656	0.169746875848547\\
57.0156	0.179692960686895\\
57.0656	0.196113545457193\\
};

\end{axis}
\end{tikzpicture}%


==> Fig_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{Zr}{rgb}{0,0,0.75}%
\definecolor{Al}{rgb}{0.75,0,0}%
\definecolor{darkgreen}{rgb}{0,0.75,0}%
\newcommand\opa{0.7}
\newcommand{\EWS}{\textnormal{\tiny \textsc{EWS}}}
%

\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=1cm, connect spies}]

% \begin{axis}[%
%   axis line style = thick,
% width=2.479in,
% height=1.987in,
% at={(0.531in,3.031in)},
% scale only axis,
% clip=false,
% xmin=50,
% xmax=120,
% xtick={50,60,70,80,90,100,110,120},
% xticklabels={\empty},
% ymin=-26,
% ymax=1,
% ytick={-25,-20,-15,-10,-5,0,5},
% ylabel style={font=\color{white!15!black}},
% ylabel={Delay [as]},
% axis background/.style={fill=white},
% legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white}
% ]
% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 58.9	-0.190383786426838\\
% 62	-5.66369203526591\\
% 65.1	-9.11656011950469\\
% 68.2	-10.9543387930759\\
% 71.3	-11.582378809912\\
% 74.4	-11.4060309239459\\
% 77.5	-10.8306458891101\\
% 80.6	-10.2399808462169\\
% 83.7	-9.76676718355496\\
% 86.8	-9.3817841910105\\
% 89.9	-9.05311195682968\\
% 93	-8.74883056925866\\
% 96.1	-8.4370201165436\\
% 99.2	-8.08619046368754\\
% 102.3	-7.69063808110545\\
% 105.4	-7.28462867760082\\
% 108.5	-6.90586617603206\\
% 111.6	-6.59205449925759\\
% 114.7	-6.38089757013582\\
% 117.8	-6.31009931152517\\
% };
% \addlegendentry{ang. int.}

% \addplot [color=darkgreen, line width=1.0pt]
%   table[row sep=crcr]{%
% 58.9	-1.48065701927538\\
% 62	-6.96891300261826\\
% 65.1	-10.3856093641201\\
% 68.2	-12.1488096940464\\
% 71.3	-12.6765775826626\\
% 74.4	-12.3869766202343\\
% 77.5	-11.6980703970269\\
% 80.6	-11.0055867208605\\
% 83.7	-10.445599928626\\
% 86.8	-9.98666598887337\\
% 89.9	-9.59454889734662\\
% 93	-9.23501264978989\\
% 96.1	-8.87382124194727\\
% 99.2	-8.47718728873142\\
% 102.3	-8.03824055516728\\
% 105.4	-7.59183238895383\\
% 108.5	-7.17640309113837\\
% 111.6	-6.83039296276817\\
% 114.7	-6.59224230489053\\
% 117.8	-6.50039141855273\\
% };
% \addlegendentry{ang. res.}

% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 58.9	-23.8869790901618\\
% 62	-22.5358919658987\\
% 65.1	-21.0591374175782\\
% 68.2	-19.5193925500703\\
% 71.3	-17.9793344682452\\
% 74.4	-16.5016402769731\\
% 77.5	-15.1489870811239\\
% 80.6	-13.9792191843544\\
% 83.7	-12.993999576213\\
% 86.8	-12.1587452371464\\
% 89.9	-11.4382690474496\\
% 93	-10.7973838874177\\
% 96.1	-10.2009026373455\\
% 99.2	-9.61399239290298\\
% 102.3	-9.02307317225669\\
% 105.4	-8.44750702344275\\
% 108.5	-7.90948971749688\\
% 111.6	-7.43121702545479\\
% 114.7	-7.03488471835217\\
% 117.8	-6.74268856722473\\
% };
% \addlegendentry{HF}

% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 80.6	-8.63903868563227\\
% 83.7	-8.35222112912222\\
% 86.8	-8.11032998485872\\
% 89.9	-7.83232975231373\\
% 93	-7.60873272586918\\
% 96.1	-7.31491978131359\\
% 99.2	-7.01925857740516\\
% 102.3	-6.71512657516067\\
% 105.4	-6.40876219422839\\
% 108.5	-6.10664804063785\\
% 111.6	-5.80877264628606\\
% 114.7	-5.52005056936831\\
% 117.8	-5.23980939064473\\
% };
% \addlegendentry{\cite{FeistPRA2014}}

% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% 58.9	-3.57865896078411\\
% 62	-8.26908285774296\\
% 65.1	-11.2665442058397\\
% 68.2	-12.9017550013382\\
% 71.3	-13.5054272405023\\
% 74.4	-13.408272919596\\
% 77.5	-12.9410040348831\\
% 80.6	-12.4168348190704\\
% 83.7	-11.9455680035138\\
% 86.8	-11.5057730928909\\
% 89.9	-11.0738323714351\\
% 93	-10.6261281233793\\
% 96.1	-10.1390426329568\\
% 99.2	-9.5895355539652\\
% 102.3	-8.98920871408032\\
% 105.4	-8.40335931048859\\
% 108.5	-7.90190349689357\\
% 111.6	-7.5547574269988\\
% 114.7	-7.43183725450782\\
% 117.8	-7.60305913312417\\
% };
% \addlegendentry{\cite{KheifetsPRA2013}}


% % \addplot [color=black, dotted, line width=1.0pt]
% %   table[row sep=crcr]{%
% % 58.9	-56.5224\\
% % 62	-39.0826\\
% % 65.1	-28.8947\\
% % 68.2	-22.322\\
% % 71.3	-17.7965\\
% % 74.4	-14.5321\\
% % 77.5	-12.093\\
% % 80.6	-10.2195\\
% % 83.7	-8.7476\\
% % 86.8	-7.5695\\
% % 89.9	-6.6116\\
% % 93	-5.8221\\
% % 96.1	-5.1639\\
% % 99.2	-4.6092\\
% % 102.3	-4.1375\\
% % 105.4	-3.7331\\
% % 108.5	-3.3839\\
% % 111.6	-3.0804\\
% % 114.7	-2.8148\\
% % 117.8	-2.5814\\
% % };
% % \addlegendentry{$\tau_{cc}$}

% \node[right, align=left]
% at (rel axis cs:0.7,0.52) {$\Delta\tau{}^{\text{(1)}}$};
% \node[right, align=left]
% at (rel axis cs:-0.2,0.9) {a)};
% \end{axis}

\begin{axis}[%
  axis line style = thick,
width=2.479in,
height=1.135in,
at={(0.531in,1.823in)},
scale only axis,
clip=false,
xmin=60,
xmax=120,
restrict x to domain=60:120,
xtick={50,60,70,80,90,100,110,120},
xticklabels={\empty},
ymin=1,
ymax=5,
ytick={2,3,4,5,6},
restrict y to domain=2:7,
ylabel style={font=\color{white!15!black}},
ylabel={Delay [as]},
axis background/.style={fill=white},
legend style={at={(0.62,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white},
]

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
58.9000076353687	4.28702531672235\\
62.0000075279083	4.0945196641765\\
65.100007420448	3.91732044948269\\
68.2000073129876	3.7484496076924\\
71.3000072055272	3.58381767893812\\
74.4000070980668	3.4256092614992\\
77.5000069906065	3.27791206033833\\
80.6000068831461	3.14175624672214\\
83.7000067756857	3.01596168034092\\
86.8000066682254	2.89811521509092\\
89.900006560765	2.78587489951803\\
93.0000064533046	2.67778384090225\\
96.1000063458442	2.57391176663425\\
99.2000062383839	2.4780496728318\\
102.300006130923	2.39558070723485\\
105.400006023463	2.33258604716234\\
108.500005916003	2.29587239706284\\
111.600005808542	2.29301057587838\\
114.700005701082	2.33239184210036\\
117.800005593622	2.42330980284155\\
};
\addlegendentry{$\tau{}_{\text{W}}\text{(2p)}$}

\addplot [color=darkgreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
58.9	2.34856526280286\\
62	2.41053386392744\\
65.1	2.44789445774641\\
68.2	2.45399365801883\\
71.3	2.45168684404682\\
74.4	2.42142394564695\\
77.5	2.38142434459669\\
80.6	2.35019054840594\\
83.7	2.31519160133382\\
86.8	2.26985778765746\\
89.9	2.22174364820312\\
93	2.17839425722772\\
96.1	2.13851850038355\\
99.2	2.09741041362872\\
102.3	2.05102312629028\\
105.4	2.00984669458391\\
108.5	2.00131298000963\\
111.6	2.0496654958102\\
114.7	2.13727152386148\\
117.8	2.23888207913519\\
};
\addlegendentry{$\tau{}_{\text{1}}\text{(2p)}$}



% \node[right, align=left]
% at (rel axis cs:0.75,0.663) {$\tau{}^{\text{(1)}}\text{(2p)}$};
\node[right, align=left]
at (rel axis cs:-0.2,0.9) {(a)};
\end{axis}

\begin{axis}[%
  axis line style = thick,
width=2.479in,
height=1.156in,
at={(0.531in,0.583in)},
scale only axis,
clip=false,
unbounded coords=jump,
xmin=60,
xmax=120,
xtick={50,60,70,80,90,100,110,120},
xlabel style={font=\color{white!15!black}},
xlabel={Photon energy [eV]},
ymin=-20,
ymax=20,
ytick={-20,-10,0,10,20},
restrict y to domain=-20:20,
restrict x to domain=60:120,
ylabel style={font=\color{white!15!black}},
ylabel={Delay [as]},
axis background/.style={fill=white},
legend style={at={(0.62,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white},
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
58.9000076353687	-4.51806148221571\\
62.0000075279083	-4.29075788877495\\
65.100007420448	-4.07088712291071\\
68.2000073129876	-3.85821554954252\\
71.3000072055272	-3.6532363237209\\
74.4000070980668	-3.45979111656972\\
77.5000069906065	-3.28190870205662\\
80.6000068831461	-3.12373196208501\\
83.7000067756857	-2.98951589998126\\
86.8000066682253	-2.88362163979418\\
89.900006560765	-2.81050268269324\\
93.0000064533046	-2.77467929735434\\
96.1000063458442	-2.78069644990812\\
99.2000062383838	-2.83306005791455\\
102.300006130923	-2.93614551682382\\
105.400006023463	-3.0940713657729\\
108.500005916003	-3.31052968663348\\
111.600005808542	-3.58856358918341\\
114.700005701082	-3.93028143083198\\
117.800005593622	-4.33649820422958\\
};
\addlegendentry{$\tau{}_{\text{W}}\text{(2s)}$}


\addplot [color=darkgreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
58.9	-5.22378820735423\\
62	-4.61901050447103\\
65.1	-4.25044062531932\\
68.2	-3.98062165722138\\
71.3	-3.71902176144022\\
74.4	-3.49947242917635\\
77.5	-3.30674399996812\\
80.6	-3.16325790956478\\
83.7	-3.01328396540586\\
86.8	-2.88432105205537\\
89.9	-2.80480611499671\\
93	-2.77348706103891\\
96.1	-2.7862645949344\\
99.2	-2.84412895974973\\
102.3	-2.94952458906817\\
105.4	-3.10631289284843\\
108.5	-3.31900043843078\\
111.6	-3.59136114435779\\
114.7	-3.92655687178851\\
117.8	-4.32740510749871\\
};
\addlegendentry{$\tau{}_{\text{1}}\text{(2s)}$}

% \node[right, align=left]
% at (rel axis cs:0.75,0.8) {$\tau{}_{\EWS}\text{(2s)}$};
\addplot [color=Al, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Al}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
68.1913326655	-0.205128369319709	10.1590443873563	10.1590443873563\\
};
\addplot [color=Al, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Al}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
71.29093869575	-3.8642380520174	10.2351450547547	10.2351450547547\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
78.9247746532703	-1.4118483740099	8.31912421367516	8.31912421367516\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
82.4921717120933	-4.7505119087964	10.061753012358	10.061753012358\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
85.0056865256842	-2.81551634312602	7.34205813119947	7.34205813119947\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
88.726958862075	-1.06391141959926	9.10220716880762	9.10220716880762\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
92.0716273557625	-5.0747254997505	12.8428751192118	12.8428751192118\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
94.8107330198868	-6.0516427010743	9.36025765841428	9.36025765841428\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
98.0509461485992	-4.8429291396456	5.62359918436226	5.62359918436226\\
};
\addplot [color=Zr, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=Zr}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      red,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
101.297381193279	-1.43427341962083	7.29409114459555	7.29409114459555\\
};
% \addplot  [color=darkgreen, fill opacity=\opa, draw opacity=\opa, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=darkgreen}, forget plot]
%  plot [error bars/.cd,
%     y dir=both,
%     y explicit,
%     error mark options={
%       rotate=90,
%       darkgreen,
%       mark size=0pt,
%       line width=0pt
%     }]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 106	-12.7323415156504	5	5\\
% };
\node[right, align=left]
at (rel axis cs:-0.2,0.9) {(b)};
\addplot [color=darkgreen, line width=1.0pt, draw=none, mark=*, mark options={solid, fill=darkgreen}, forget plot]
 plot [error bars/.cd,
    y dir=both,
    y explicit,
    error mark options={
      rotate=90,
      darkgreen,
      mark size=0pt,
      line width=0pt
    }]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
106	-14.5675814576675	5	5\\
};
% \begin{scope}
% \spy[blue] on (6,2.7) in node at (7,2);
% \end{scope}
\end{axis}
\end{tikzpicture}%
